Static marginal expected shortfall: Systemic risk measurement under dependence uncertainty

Measuring the contribution of a bank or an insurance company to overall systemic risk is a key concern, particularly in the aftermath of the 2007--2009 financial crisis and the 2020 downturn. In this paper, we derive worst-case and best-case bounds for the marginal expected shortfall (MES) -- a key measure of systemic risk contribution -- under the assumption that individual firms' risk distributions are known but their dependence structure is not. We further derive tighter MES bounds when partial information on companies' risk exposures, and thus their dependence, is available. To represent this partial information, we employ three standard factor models: additive, minimum-based, and multiplicative background risk models. Additionally, we propose an alternative set of improved MES bounds based on a linear relationship between firm-specific and market-wide risks, consistent with the Capital Asset Pricing Model in finance and the Weighted Insurance Pricing Model in insurance. Finally, empirical analyses demonstrate the practical relevance of the theoretical bounds for industry practitioners and policymakers.

==> additive_bounds_of_mes.tex <==
\begin{subfigure}{0.5\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			xlabel={$b_2$},
			ylabel={$\mathrm{MES}_{0.95}(X_1, S)$},
			xmin=-1.0, xmax=1.05,
			ymin=-0.05, ymax=2.3,
			axis x line=bottom,
			axis y line=left,
			width=\linewidth,
			height=\textwidth,
			xlabel style={at={(current axis.south)}, below=5mm},
			ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south},
			legend style={at={(0.6,0.75)}}
			]
			\addplot[dashed] coordinates {
				(-1.0, 1.2203173538835335)
				(-0.9797979797979798, 1.3812775101240606)
				(-0.9595959595959596, 1.444298290379351)
				(-0.9393939393939394, 1.4911787315422385)
				(-0.9191919191919192, 1.5296883336469291)
				(-0.898989898989899, 1.5628362257904018)
				(-0.8787878787878788, 1.5921654073987714)
				(-0.8585858585858586, 1.6185922615262425)
				(-0.8383838383838383, 1.6427136579968646)
				(-0.8181818181818181, 1.6649439978991731)
				(-0.797979797979798, 1.685584831969128)
				(-0.7777777777777778, 1.7048636453356072)
				(-0.7575757575757576, 1.72295701859953)
				(-0.7373737373737373, 1.740005231225183)
				(-0.7171717171717171, 1.75612188101335)
				(-0.696969696969697, 1.7714004530961376)
				(-0.6767676767676767, 1.78591894342335)
				(-0.6565656565656566, 1.7997431976975282)
				(-0.6363636363636364, 1.81292937666413)
				(-0.6161616161616161, 1.825525811798773)
				(-0.5959595959595959, 1.8375744259981075)
				(-0.5757575757575757, 1.8491118376775355)
				(-0.5555555555555556, 1.860170230369815)
				(-0.5353535353535352, 1.870778045880615)
				(-0.5151515151515151, 1.880960542791527)
				(-0.4949494949494949, 1.890740250876927)
				(-0.4747474747474747, 1.9001373441172476)
				(-0.4545454545454545, 1.9091699493638492)
				(-0.43434343434343425, 1.9178544036345777)
				(-0.41414141414141414, 1.9262054700265316)
				(-0.3939393939393939, 1.9342365200082807)
				(-0.3737373737373737, 1.9419596881814112)
				(-0.3535353535353535, 1.9493860043305309)
				(-0.33333333333333326, 1.9565255066056833)
				(-0.31313131313131304, 1.9633873389258376)
				(-0.2929292929292928, 1.969979835102036)
				(-0.2727272727272727, 1.9763105917139727)
				(-0.2525252525252525, 1.9823865314048117)
				(-0.23232323232323226, 1.9882139579639555)
				(-0.21212121212121204, 1.9937986043297524)
				(-0.19191919191919182, 1.9991456744513054)
				(-0.1717171717171716, 2.0042598797909914)
				(-0.1515151515151515, 2.0091454711197088)
				(-0.13131313131313127, 2.013806266149461)
				(-0.11111111111111105, 2.0182456734581757)
				(-0.09090909090909083, 2.0224667130861653)
				(-0.07070707070707061, 2.0264720341194082)
				(-0.050505050505050386, 2.0302639295197467)
				(-0.030303030303030276, 2.033844348414186)
				(-0.010101010101010055, 2.037214906013291)
				(0.010101010101010166, 2.040376891290876)
				(0.030303030303030498, 2.043331272522778)
				(0.05050505050505061, 2.046078700750375)
				(0.07070707070707072, 2.048619511203968)
				(0.09090909090909105, 2.050953722691286)
				(0.11111111111111116, 2.0530810349264064)
				(0.1313131313131315, 2.0550008237435877)
				(0.1515151515151516, 2.056712134107975)
				(0.1717171717171717, 2.0582136708000207)
				(0.19191919191919204, 2.059503786611672)
				(0.21212121212121215, 2.0605804678487734)
				(0.2323232323232325, 2.061441316884245)
				(0.2525252525252526, 2.06208353144874)
				(0.27272727272727293, 2.0625038802775357)
				(0.29292929292929304, 2.0626986746516947)
				(0.31313131313131315, 2.0626637352747648)
				(0.3333333333333335, 2.062394353809218)
				(0.3535353535353536, 2.061885248253991)
				(0.3737373737373739, 2.0611305111689227)
				(0.39393939393939403, 2.0601235495342793)
				(0.41414141414141437, 2.058857014761894)
				(0.4343434343434345, 2.057322721032561)
				(0.4545454545454546, 2.0555115497005594)
				(0.4747474747474749, 2.053413336951314)
				(0.49494949494949503, 2.0510167411820124)
				(0.5151515151515154, 2.0483090856419794)
				(0.5353535353535355, 2.0452761706419826)
				(0.5555555555555556, 2.0419020480089847)
				(0.5757575757575759, 2.0381687482665756)
				(0.595959595959596, 2.0340559480298905)
				(0.6161616161616164, 2.029540560974138)
				(0.6363636363636365, 2.024596229950455)
				(0.6565656565656568, 2.0191926895862315)
				(0.6767676767676769, 2.013294956771234)
				(0.696969696969697, 2.0068622887915017)
				(0.7171717171717173, 1.9998468222292132)
				(0.7373737373737375, 1.9921917645045042)
				(0.7575757575757578, 1.983828944307472)
				(0.7777777777777779, 1.9746754193993217)
				(0.7979797979797982, 1.9646286567744597)
				(0.8181818181818183, 1.9535594743589613)
				(0.8383838383838385, 1.9413013254898819)
				(0.8585858585858588, 1.9276333037468818)
				(0.8787878787878789, 1.9122516831267087)
				(0.8989898989898992, 1.8947188324943034)
				(0.9191919191919193, 1.8743626527765267)
				(0.9393939393939394, 1.8500512252081056)
				(0.9595959595959598, 1.8195767773152527)
				(0.9797979797979799, 1.7772383710096178)
				(1.0, 1.66301223148414)
			};
			\addlegendentry{$M^f_1(0.95)$}
			\addplot[] coordinates {
				(-1.0, 1.2203173538835335)
				(-0.9797979797979798, 1.0469994741480269)
				(-0.9595959595959596, 0.9715577582986031)
				(-0.9393939393939394, 0.9121921893774119)
				(-0.9191919191919192, 0.8611322616948622)
				(-0.898989898989899, 0.8153678139628712)
				(-0.8787878787878788, 0.7733547870377714)
				(-0.8585858585858586, 0.7341757095825557)
				(-0.8383838383838383, 0.6972325938353688)
				(-0.8181818181818181, 0.662109889971073)
				(-0.797979797979798, 0.628504866517156)
				(-0.7777777777777778, 0.5961888243461805)
				(-0.7575757575757576, 0.5649839342698758)
				(-0.7373737373737373, 0.5347486322521988)
				(-0.7171717171717171, 0.5053679984673396)
				(-0.696969696969697, 0.4767471867580368)
				(-0.6767676767676767, 0.4488067995192168)
				(-0.6565656565656566, 0.42147954704432233)
				(-0.6363636363636364, 0.3947077804218862)
				(-0.6161616161616161, 0.36844163393398943)
				(-0.5959595959595959, 0.3426376023430463)
				(-0.5757575757575757, 0.3172574346561915)
				(-0.5555555555555556, 0.29226726226500466)
				(-0.5353535353535352, 0.2676369033956897)
				(-0.5151515151515151, 0.24333930206952623)
				(-0.4949494949494949, 0.2193500709967605)
				(-0.4747474747474747, 0.19564711570998275)
				(-0.4545454545454545, 0.172210322869369)
				(-0.43434343434343425, 0.1490212997472045)
				(-0.41414141414141414, 0.12606315489035472)
				(-0.3939393939393939, 0.1033203121823117)
				(-0.3737373737373737, 0.08077835219724078)
				(-0.3535353535353535, 0.05842387600754064)
				(-0.33333333333333326, 0.036244387579669995)
				(-0.31313131313131304, 0.014228191646212711)
				(-0.2929292929292928, 0.007635695470035721)
				(-0.2727272727272727, 0.02935762414222717)
				(-0.2525252525252525, 0.050947380531882726)
				(-0.23232323232323226, 0.07241424789167235)
				(-0.21212121212121204, 0.0937670612491238)
				(-0.19191919191919182, 0.11501425645263993)
				(-0.1717171717171716, 0.13616391440859937)
				(-0.1515151515151515, 0.1572238012140182)
				(-0.13131313131313127, 0.17820140478779053)
				(-0.11111111111111105, 0.19910396852067694)
				(-0.09090909090909083, 0.21993852239642744)
				(-0.07070707070707061, 0.2407119119810712)
				(-0.050505050505050386, 0.26143082563237263)
				(-0.030303030303030276, 0.28210182024512087)
				(-0.010101010101010055, 0.3027313458189427)
				(0.010101010101010166, 0.32332576911286354)
				(0.030303030303030498, 0.3438913966339362)
				(0.05050505050505061, 0.364434497195594)
				(0.07070707070707072, 0.38496132427442187)
				(0.09090909090909105, 0.40547813839171426)
				(0.11111111111111116, 0.42599122974836207)
				(0.1313131313131315, 0.44650694134843355)
				(0.1515151515151516, 0.4670316928585568)
				(0.1717171717171717, 0.48757200546726304)
				(0.19191919191919204, 0.5081345280315072)
				(0.21212121212121215, 0.5287260648274289)
				(0.2323232323232325, 0.5493536052602831)
				(0.2525252525252526, 0.5700243559357508)
				(0.27272727272727293, 0.5907457755535251)
				(0.29292929292929304, 0.6115256131565732)
				(0.31313131313131315, 0.6323719503590319)
				(0.3333333333333335, 0.6532932482863586)
				(0.3535353535353536, 0.6742984000985126)
				(0.3737373737373739, 0.6953967901374893)
				(0.39393939393939403, 0.7165983609536271)
				(0.41414141414141437, 0.737913689732774)
				(0.4343434343434345, 0.7593540759847318)
				(0.4545454545454546, 0.7809316427839275)
				(0.4747474747474749, 0.8026594544053038)
				(0.49494949494949503, 0.8245516539120038)
				(0.5151515151515154, 0.8466236251821553)
				(0.5353535353535355, 0.8688921850875843)
				(0.5555555555555556, 0.8913758131680909)
				(0.5757575757575759, 0.9140949283394884)
				(0.595959595959596, 0.9370722251635096)
				(0.6161616161616164, 0.9603330863359861)
				(0.6363636363636365, 0.9839060938338462)
				(0.6565656565656568, 1.0078236693969063)
				(0.6767676767676769, 1.0321228869552272)
				(0.696969696969697, 1.0568465172511876)
				(0.7171717171717173, 1.0820443915483784)
				(0.7373737373737375, 1.1077752125608176)
				(0.7575757575757578, 1.1341090063630515)
				(0.7777777777777779, 1.1611305168102997)
				(0.7979797979797982, 1.188944027484378)
				(0.8181818181818183, 1.2176804219969557)
				(0.8383838383838385, 1.2475079014121422)
				(0.8585858585858588, 1.2786489812229673)
				(0.8787878787878789, 1.3114089528967965)
				(0.8989898989898992, 1.3462269710611134)
				(0.9191919191919193, 1.3837766178685236)
				(0.9393939393939394, 1.425191256235895)
				(0.9595959595959598, 1.4726800652763834)
				(0.9797979797979799, 1.531945353555617)
				(1.0, 1.66301223148414)
				
			};
			\addlegendentry{$m^f_1(0.95)$}
			\addplot [dashdotted] coordinates {(-1,2.063) (1,2.063)};
			\addlegendentry{$M_1(0.95)$}
			\addplot [dotted] coordinates {(-1,0) (1,0)};
			\addlegendentry{$m_1(0.95)$}
			\addplot [] coordinates {(1,-0.3) (1,2.2)};
			\addplot [] coordinates {(-1,2.2) (1,2.2)};
		\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			xlabel={$b_2$},
			ylabel={$\delta_{1,0.95}$},
			xmin=-1, xmax=1.05,
			ymin=0, ymax=1.05,
			axis x line=bottom,
			axis y line=left,
			width=\linewidth,
			height=\textwidth,
			xlabel style={at={(current axis.south)}, below=5mm},
			ylabel style={rotate=-90,at={(current axis.west)}, xshift=-5mm}
			]
			\addplot[] coordinates {
				(-1.0, 1.0)
				(-0.9797979797979798, 0.8379425217318672)
				(-0.9595959595959596, 0.7708161163492238)
				(-0.9393939393939394, 0.7193082138931053)
				(-0.9191919191919192, 0.6758850434637348)
				(-0.898989898989899, 0.6376284623302608)
				(-0.8787878787878788, 0.6030418692409014)
				(-0.8585858585858586, 0.5712362144042669)
				(-0.8383838383838383, 0.5416322326984475)
				(-0.8181818181818181, 0.5138275651956021)
				(-0.797979797979798, 0.4875292568094618)
				(-0.7777777777777778, 0.46251615011342984)
				(-0.7575757575757576, 0.43861642778621013)
				(-0.7373737373737373, 0.41569345253185697)
				(-0.7171717171717171, 0.3936364393560843)
				(-0.696969696969697, 0.3723540855391523)
				(-0.6767676767676767, 0.3517700869274699)
				(-0.6565656565656566, 0.33181989967925074)
				(-0.6363636363636364, 0.31244834904767116)
				(-0.6161616161616161, 0.29360782918417117)
				(-0.5959595959595959, 0.27525692466052165)
				(-0.5757575757575757, 0.25735933890262164)
				(-0.5555555555555556, 0.23988304993390797)
				(-0.5353535353535352, 0.22279963713312334)
				(-0.5151515151515151, 0.2060837384818025)
				(-0.4949494949494949, 0.18971260865933726)
				(-0.4747474747474747, 0.1736657559871535)
				(-0.4545454545454545, 0.15792464167931564)
				(-0.43434343434343425, 0.14247242880853372)
				(-0.41414141414141414, 0.12729377129748765)
				(-0.3939393939393939, 0.11237463540140558)
				(-0.3737373737373737, 0.09770214776859076)
				(-0.3535353535353535, 0.08326446539689558)
				(-0.33333333333333326, 0.06905066374873892)
				(-0.31313131313131304, 0.05505064001857762)
				(-0.2929292929292928, 0.048658575983105745)
				(-0.2727272727272727, 0.05612019255146028)
				(-0.2525252525252525, 0.06364126705216289)
				(-0.23232323232323226, 0.07122324392442769)
				(-0.21212121212121204, 0.07886762705632322)
				(-0.19191919191919182, 0.08657598326766458)
				(-0.1717171717171716, 0.09434994605972702)
				(-0.1515151515151515, 0.10219121965721167)
				(-0.13131313131313127, 0.11010158337078035)
				(-0.11111111111111105, 0.1180828963118028)
				(-0.09090909090909083, 0.12613710249469667)
				(-0.07070707070707061, 0.13426623636654356)
				(-0.050505050505050386, 0.14247242880853328)
				(-0.030303030303030276, 0.15075791365940838)
				(-0.010101010101010055, 0.1591250348174782)
				(0.010101010101010166, 0.1675762539852116)
				(0.030303030303030498, 0.1761141591289005)
				(0.05050505050505061, 0.1847414737358064)
				(0.07070707070707072, 0.19346106696263532)
				(0.09090909090909105, 0.20227596478253396)
				(0.11111111111111116, 0.21118936225338447)
				(0.1313131313131315, 0.2202046370484061)
				(0.1515151515151516, 0.22932536441154783)
				(0.1717171717171717, 0.23855533372543747)
				(0.19191919191919204, 0.24789856690964474)
				(0.21212121212121215, 0.2573593389026214)
				(0.2323232323232325, 0.26694220052322126)
				(0.2525252525252526, 0.2766520040586804)
				(0.27272727272727293, 0.2864939319873242)
				(0.29292929292929304, 0.2964735293185514)
				(0.31313131313131315, 0.3065967401229781)
				(0.3333333333333335, 0.3168699489360267)
				(0.3535353535353536, 0.3273000278539827)
				(0.3737373737373739, 0.3378943903093419)
				(0.39393939393939403, 0.3486610527210703)
				(0.41414141414141437, 0.35960870547687007)
				(0.4343434343434345, 0.37074679503430763)
				(0.4545454545454546, 0.38208561934667506)
				(0.4747474747474749, 0.3936364393560845)
				(0.49494949494949503, 0.4054116099894369)
				(0.5151515151515154, 0.41742473499646504)
				(0.5353535353535355, 0.42969085115831684)
				(0.5555555555555556, 0.4422266489772828)
				(0.5757575757575759, 0.45505073908693394)
				(0.595959595959596, 0.4681839765216895)
				(0.6161616161616164, 0.4816498589882815)
				(0.6363636363636365, 0.495475020890487)
				(0.6565656565656568, 0.5096898528441001)
				(0.6767676767676769, 0.5243292879915498)
				(0.696969696969697, 0.5394338135281618)
				(0.7171717171717173, 0.5550507916853904)
				(0.7373737373737375, 0.5712362144042669)
				(0.7575757575757578, 0.5880570795644504)
				(0.7777777777777779, 0.6055946811266923)
				(0.7979797979797982, 0.6239492834548228)
				(0.8181818181818183, 0.6432469659936619)
				(0.8383838383838385, 0.6636500139269912)
				(0.8585858585858588, 0.6853733975171539)
				(0.8787878787878789, 0.7087123674982325)
				(0.8989898989898992, 0.734091988260845)
				(0.9191919191919193, 0.762164643995775)
				(0.9393939393939394, 0.7940285397822251)
				(0.9595959595959598, 0.8318250069634958)
				(0.9797979797979799, 0.8810823219978878)
				(1.0, 1.0)
			};
			\addplot [] coordinates {(-1,1) (1,1)};
			\addplot [] coordinates {(1,0) (1,1)};
		\end{axis}
	\end{tikzpicture}
\end{subfigure}

==> empirical_bounds_fin_cris.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={},
		xtick={0.2, 0.4, 0.6, 0.8, 1},
		ytick={-0.35, -0.175, 0, 0.375, 0.65},
		xmin=0, xmax=1.05,
		ymin=-0.4, ymax=0.8,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={below right},
		ylabel style={above left},
		%				axis x line=middle, % Add this line
		axis x line shift=0.4, % Add this line
		legend style={
			at={(-0.15,0.5)}, % position relative to axis
			anchor=east          % anchor legend at its right side
		}
		]
		\addplot[blue] coordinates {
			(0.0, 0.013954305555555555)
			(0.0049499999999999995, 0.01571735856573705)
			(0.009899999999999999, 0.016818048000000002)
			(0.014849999999999999, 0.017600457831325304)
			(0.019799999999999998, 0.0182844314516129)
			(0.024749999999999998, 0.019539341463414635)
			(0.029699999999999997, 0.02014237959183673)
			(0.03465, 0.020657040983606555)
			(0.039599999999999996, 0.02116435390946502)
			(0.04454999999999999, 0.022135556016597505)
			(0.049499999999999995, 0.0225721125)
			(0.05445, 0.023001184100418407)
			(0.059399999999999994, 0.023425663865546217)
			(0.06434999999999999, 0.024272601694915255)
			(0.0693, 0.024689710638297873)
			(0.07425, 0.025108752136752135)
			(0.07919999999999999, 0.025511012875536483)
			(0.08414999999999999, 0.026320112554112547)
			(0.08909999999999998, 0.026724956521739125)
			(0.09405, 0.027130432314410483)
			(0.09899999999999999, 0.027519469298245613)
			(0.10394999999999999, 0.028304132743362832)
			(0.1089, 0.028697248888888888)
			(0.11384999999999999, 0.029084522321428573)
			(0.11879999999999999, 0.029456448430493273)
			(0.12374999999999999, 0.03020997737556561)
			(0.12869999999999998, 0.030590281818181818)
			(0.13365, 0.030968127853881273)
			(0.1386, 0.03134722935779816)
			(0.14354999999999998, 0.03210952314814815)
			(0.1485, 0.03249278604651163)
			(0.15344999999999998, 0.03287928037383178)
			(0.15839999999999999, 0.03325755399061033)
			(0.16335, 0.03400205687203792)
			(0.16829999999999998, 0.03436931904761904)
			(0.17325, 0.0347376985645933)
			(0.17819999999999997, 0.03510886057692308)
			(0.18314999999999998, 0.035850917475728154)
			(0.1881, 0.03621864390243903)
			(0.19304999999999997, 0.03658603431372549)
			(0.19799999999999998, 0.03694329556650246)
			(0.20295, 0.037655557213930345)
			(0.20789999999999997, 0.038013705)
			(0.21284999999999998, 0.03836688442211055)
			(0.2178, 0.03871999494949495)
			(0.22274999999999998, 0.03943367346938776)
			(0.22769999999999999, 0.03979421025641025)
			(0.23264999999999997, 0.04015626804123711)
			(0.23759999999999998, 0.04052073575129534)
			(0.24255, 0.04123787958115183)
			(0.24749999999999997, 0.041590757894736846)
			(0.25244999999999995, 0.04194255555555555)
			(0.25739999999999996, 0.04228973404255319)
			(0.26234999999999997, 0.04299378494623656)
			(0.2673, 0.043349718918918916)
			(0.27225, 0.04370441304347827)
			(0.2772, 0.044042475409836065)
			(0.28214999999999996, 0.04472199447513812)
			(0.28709999999999997, 0.045063844444444445)
			(0.29205, 0.04540903910614525)
			(0.297, 0.04575547191011235)
			(0.30195, 0.046443744318181816)
			(0.30689999999999995, 0.046790331428571426)
			(0.31184999999999996, 0.04714072413793104)
			(0.31679999999999997, 0.04749515606936416)
			(0.32175, 0.048213409356725134)
			(0.3267, 0.04857856470588235)
			(0.33164999999999994, 0.04894004142011834)
			(0.33659999999999995, 0.04930567261904762)
			(0.34154999999999996, 0.05004480722891566)
			(0.3465, 0.050415593939393946)
			(0.35145, 0.05079082317073171)
			(0.35639999999999994, 0.051170588957055216)
			(0.36134999999999995, 0.05194151552795031)
			(0.36629999999999996, 0.05233218125)
			(0.37124999999999997, 0.0527253144654088)
			(0.3762, 0.053111329113924056)
			(0.38115, 0.05388842307692308)
			(0.38609999999999994, 0.05428234193548387)
			(0.39104999999999995, 0.05468098701298701)
			(0.39599999999999996, 0.05508404575163398)
			(0.40095, 0.05589952317880795)
			(0.4059, 0.056310633333333325)
			(0.41084999999999994, 0.05672685906040268)
			(0.41579999999999995, 0.057145466216216224)
			(0.42074999999999996, 0.05798029452054793)
			(0.42569999999999997, 0.058398648275862074)
			(0.43065, 0.05882145833333333)
			(0.4356, 0.059246209790209794)
			(0.44054999999999994, 0.06010387234042553)
			(0.44549999999999995, 0.06052798571428572)
			(0.45044999999999996, 0.06095230215827338)
			(0.45539999999999997, 0.061380565217391304)
			(0.46035, 0.062206088235294124)
			(0.46529999999999994, 0.06262667407407407)
			(0.47024999999999995, 0.0630519776119403)
			(0.47519999999999996, 0.06348175187969926)
			(0.48014999999999997, 0.06391723484848484)
			(0.4851, 0.06480702307692307)
			(0.49004999999999993, 0.06526071317829456)
			(0.49499999999999994, 0.0657146796875)
			(0.49994999999999995, 0.06617483464566931)
			(0.5048999999999999, 0.06710573600000001)
			(0.5098499999999999, 0.06757601612903227)
			(0.5147999999999999, 0.06804923577235772)
			(0.5197499999999999, 0.06852963114754099)
			(0.5246999999999999, 0.06951059166666666)
			(0.52965, 0.07001299159663867)
			(0.5346, 0.07051989830508475)
			(0.53955, 0.07103511965811966)
			(0.5445, 0.07208689565217392)
			(0.54945, 0.07261916666666667)
			(0.5544, 0.07315781415929205)
			(0.5593499999999999, 0.07370511607142857)
			(0.5642999999999999, 0.07481717272727273)
			(0.5692499999999999, 0.07538509174311928)
			(0.5741999999999999, 0.07596168518518519)
			(0.5791499999999999, 0.07654203738317758)
			(0.5841, 0.0777246761904762)
			(0.58905, 0.0783279423076923)
			(0.594, 0.07893382524271846)
			(0.59895, 0.07954817647058825)
			(0.6039, 0.08080516000000001)
			(0.6088499999999999, 0.08144947474747476)
			(0.6137999999999999, 0.08210083673469389)
			(0.6187499999999999, 0.08276004123711342)
			(0.6236999999999999, 0.0841105894736842)
			(0.6286499999999999, 0.08480181914893617)
			(0.6335999999999999, 0.0855042258064516)
			(0.63855, 0.08621901086956521)
			(0.6435, 0.08769108888888888)
			(0.64845, 0.08844208988764046)
			(0.6534, 0.08920052272727273)
			(0.65835, 0.08997397701149426)
			(0.6632999999999999, 0.09156308235294118)
			(0.6682499999999999, 0.0923550238095238)
			(0.6731999999999999, 0.09316363855421686)
			(0.6781499999999999, 0.09398519512195122)
			(0.6830999999999999, 0.0956819875)
			(0.6880499999999999, 0.09655602531645568)
			(0.693, 0.09745039743589744)
			(0.69795, 0.09835993506493505)
			(0.7029, 0.10023017333333334)
			(0.70785, 0.10119494594594594)
			(0.7127999999999999, 0.10217931506849316)
			(0.7177499999999999, 0.10319059722222222)
			(0.7226999999999999, 0.10527498571428573)
			(0.7276499999999999, 0.10632201449275364)
			(0.7325999999999999, 0.10738317647058823)
			(0.7375499999999999, 0.10845476119402984)
			(0.7424999999999999, 0.11066430769230769)
			(0.74745, 0.11180137500000001)
			(0.7524, 0.11297171428571429)
			(0.75735, 0.11415703225806453)
			(0.7623, 0.11658466666666668)
			(0.7672499999999999, 0.11785993220338983)
			(0.7721999999999999, 0.11916374137931034)
			(0.7771499999999999, 0.12049217543859649)
			(0.7820999999999999, 0.12325465454545455)
			(0.7870499999999999, 0.12468370370370369)
			(0.7919999999999999, 0.1261555471698113)
			(0.7969499999999999, 0.12765119230769228)
			(0.8019, 0.13080626)
			(0.80685, 0.13246222448979592)
			(0.8118, 0.13418652083333335)
			(0.81675, 0.13597704255319149)
			(0.8216999999999999, 0.13950264444444446)
			(0.8266499999999999, 0.14136281818181817)
			(0.8315999999999999, 0.1433049534883721)
			(0.8365499999999999, 0.14533376190476188)
			(0.8414999999999999, 0.149662625)
			(0.8464499999999999, 0.15195746153846154)
			(0.8513999999999999, 0.15432271052631574)
			(0.85635, 0.15679964864864862)
			(0.8613, 0.1619372285714286)
			(0.86625, 0.16471526470588235)
			(0.8712, 0.1676248787878788)
			(0.8761499999999999, 0.17069690625)
			(0.8810999999999999, 0.1773375333333333)
			(0.8860499999999999, 0.18093855172413792)
			(0.8909999999999999, 0.1846958214285714)
			(0.8959499999999999, 0.18859662962962961)
			(0.9008999999999999, 0.19707632)
			(0.9058499999999999, 0.20166183333333332)
			(0.9107999999999999, 0.20660517391304348)
			(0.91575, 0.21195259090909088)
			(0.9207, 0.2238071)
			(0.9256499999999999, 0.2300917368421053)
			(0.9305999999999999, 0.2370698333333333)
			(0.9355499999999999, 0.2445643529411765)
			(0.9404999999999999, 0.26153699999999996)
			(0.9454499999999999, 0.2714842857142857)
			(0.9503999999999999, 0.28285946153846153)
			(0.9553499999999999, 0.29588583333333335)
			(0.9602999999999999, 0.31114318181818185)
			(0.9652499999999999, 0.3507886666666667)
			(0.9702, 0.37759175)
			(0.97515, 0.41143642857142854)
			(0.9800999999999999, 0.4556198333333333)
			(0.9850499999999999, 0.5941335000000001)
		};
		\addlegendentry{$M_j(p)$}
		\addplot[dashdotted, red] coordinates {
			(0.0, 0.013727813046830229)
			(0.0049499999999999995, 0.01475723232350181)
			(0.009899999999999999, 0.015385168420541611)
			(0.014849999999999999, 0.01586619568892892)
			(0.019799999999999998, 0.016404785932469815)
			(0.024749999999999998, 0.01794971852936185)
			(0.029699999999999997, 0.018862822201495426)
			(0.03465, 0.019401704337019966)
			(0.039599999999999996, 0.01995452326302094)
			(0.04454999999999999, 0.021318353078334032)
			(0.049499999999999995, 0.021880135235686594)
			(0.05445, 0.022348801014786673)
			(0.059399999999999994, 0.02302596026001756)
			(0.06434999999999999, 0.024034196199526608)
			(0.0693, 0.0245622828101742)
			(0.07425, 0.024724873578337633)
			(0.07919999999999999, 0.02518109340118875)
			(0.08414999999999999, 0.02619341146657759)
			(0.08909999999999998, 0.02670661556201517)
			(0.09405, 0.027254372073770215)
			(0.09899999999999999, 0.02780826077651497)
			(0.10394999999999999, 0.028639563806488275)
			(0.1089, 0.02920199191065421)
			(0.11384999999999999, 0.02969921963586549)
			(0.11879999999999999, 0.030440542680142145)
			(0.12374999999999999, 0.03135418655169336)
			(0.12869999999999998, 0.03191041422554472)
			(0.13365, 0.032462624353197564)
			(0.1386, 0.0329472372288551)
			(0.14354999999999998, 0.03370299698616662)
			(0.1485, 0.0342289501519135)
			(0.15344999999999998, 0.03464218289933059)
			(0.15839999999999999, 0.03517096784027806)
			(0.16335, 0.036315248754122884)
			(0.16829999999999998, 0.036552562332871345)
			(0.17325, 0.03678676128370771)
			(0.17819999999999997, 0.03734090738911958)
			(0.18314999999999998, 0.03798441697773174)
			(0.1881, 0.03848069991472873)
			(0.19304999999999997, 0.0388847909705599)
			(0.19799999999999998, 0.04034742420589536)
			(0.20295, 0.0413503215732774)
			(0.20789999999999997, 0.04181672726885596)
			(0.21284999999999998, 0.042082344208545897)
			(0.2178, 0.04234957693980158)
			(0.22274999999999998, 0.043601811761072605)
			(0.22769999999999999, 0.043952319867707604)
			(0.23264999999999997, 0.044288870141987215)
			(0.23759999999999998, 0.04503672621910037)
			(0.24255, 0.045770160819548114)
			(0.24749999999999997, 0.046299553518479614)
			(0.25244999999999995, 0.04673777050435419)
			(0.25739999999999996, 0.047448819279949574)
			(0.26234999999999997, 0.04796613703430919)
			(0.2673, 0.04880640342380307)
			(0.27225, 0.04952325663549249)
			(0.2772, 0.04992654260524211)
			(0.28214999999999996, 0.05048737766407733)
			(0.28709999999999997, 0.051002637380227554)
			(0.29205, 0.0515788176332208)
			(0.297, 0.05204201885587934)
			(0.30195, 0.053154816538490364)
			(0.30689999999999995, 0.05372732580302184)
			(0.31184999999999996, 0.05473095417889059)
			(0.31679999999999997, 0.05514128339379747)
			(0.32175, 0.05615140268882857)
			(0.3267, 0.05629535995630416)
			(0.33164999999999994, 0.05715321270221801)
			(0.33659999999999995, 0.057744493545733556)
			(0.34154999999999996, 0.05855669909623374)
			(0.3465, 0.05926503052867778)
			(0.35145, 0.059522320331329474)
			(0.35639999999999994, 0.059846846256016016)
			(0.36134999999999995, 0.06044257503779214)
			(0.36629999999999996, 0.060842880136108356)
			(0.37124999999999997, 0.06136259481770404)
			(0.3762, 0.06190683230453522)
			(0.38115, 0.0638148581460448)
			(0.38609999999999994, 0.06397943733457455)
			(0.39104999999999995, 0.06547579184308143)
			(0.39599999999999996, 0.06594075373727569)
			(0.40095, 0.06682915339815523)
			(0.4059, 0.06712384103605509)
			(0.41084999999999994, 0.06788305905539327)
			(0.41579999999999995, 0.06839985732587155)
			(0.42074999999999996, 0.06961407942257182)
			(0.42569999999999997, 0.0699748376296481)
			(0.43065, 0.07044301794745318)
			(0.4356, 0.07072502927731729)
			(0.44054999999999994, 0.07139610089342746)
			(0.44549999999999995, 0.07219814163706227)
			(0.45044999999999996, 0.07284850671453216)
			(0.45539999999999997, 0.0728576660720532)
			(0.46035, 0.0737256422752472)
			(0.46529999999999994, 0.07448670598274543)
			(0.47024999999999995, 0.07453417316671948)
			(0.47519999999999996, 0.07495835475716205)
			(0.48014999999999997, 0.07566774432576583)
			(0.4851, 0.07636486169135108)
			(0.49004999999999993, 0.07686761215769758)
			(0.49499999999999994, 0.07740777731137244)
			(0.49994999999999995, 0.078045036786728)
			(0.5048999999999999, 0.07911382291891521)
			(0.5098499999999999, 0.0795696727983039)
			(0.5147999999999999, 0.08007275708500883)
			(0.5197499999999999, 0.08063348850442933)
			(0.5246999999999999, 0.08188619401165338)
			(0.52965, 0.0819997289131335)
			(0.5346, 0.0826202355935799)
			(0.53955, 0.08323841469611147)
			(0.5445, 0.08480174869635092)
			(0.54945, 0.08546083511867938)
			(0.5544, 0.08638377589094309)
			(0.5593499999999999, 0.08680207614648548)
			(0.5642999999999999, 0.08783876744916873)
			(0.5692499999999999, 0.0885199146568234)
			(0.5741999999999999, 0.08887038441530569)
			(0.5791499999999999, 0.0898407931332509)
			(0.5841, 0.09117968297042049)
			(0.58905, 0.09174912148788707)
			(0.594, 0.09276833820426139)
			(0.59895, 0.09289600221932506)
			(0.6039, 0.09402521744232097)
			(0.6088499999999999, 0.09485216730155148)
			(0.6137999999999999, 0.0956779716987017)
			(0.6187499999999999, 0.09676050386471237)
			(0.6236999999999999, 0.09820302171096804)
			(0.6286499999999999, 0.09919262871546446)
			(0.6335999999999999, 0.10086631161822755)
			(0.63855, 0.10188760349396966)
			(0.6435, 0.10327315464289631)
			(0.64845, 0.10400574407335599)
			(0.6534, 0.10494141581641094)
			(0.65835, 0.1061440873135016)
			(0.6632999999999999, 0.10827321750137131)
			(0.6682499999999999, 0.1099129060214646)
			(0.6731999999999999, 0.11019073968518975)
			(0.6781499999999999, 0.11115102908467757)
			(0.6830999999999999, 0.11287318041423404)
			(0.6880499999999999, 0.11387865088101387)
			(0.693, 0.11454652136437957)
			(0.69795, 0.1152735959874624)
			(0.7029, 0.11745756299678847)
			(0.70785, 0.11790421659607442)
			(0.7127999999999999, 0.11931843343530879)
			(0.7177499999999999, 0.12040151754673542)
			(0.7226999999999999, 0.12312897936135833)
			(0.7276499999999999, 0.12363859342102546)
			(0.7325999999999999, 0.12582928621106362)
			(0.7375499999999999, 0.12714316422612476)
			(0.7424999999999999, 0.12962415664030313)
			(0.74745, 0.13101325255936574)
			(0.7524, 0.13144475734733296)
			(0.75735, 0.1328597577315813)
			(0.7623, 0.13420699916109707)
			(0.7672499999999999, 0.13650740919077642)
			(0.7721999999999999, 0.13783893186475127)
			(0.7771499999999999, 0.13880483854203227)
			(0.7820999999999999, 0.14347702687066546)
			(0.7870499999999999, 0.14540679178341345)
			(0.7919999999999999, 0.14696735361335533)
			(0.7969499999999999, 0.14920269193778946)
			(0.8019, 0.1534127855938573)
			(0.80685, 0.15504047638690813)
			(0.8118, 0.15689582314404152)
			(0.81675, 0.15958142769687855)
			(0.8216999999999999, 0.16305364006308934)
			(0.8266499999999999, 0.1644032781803619)
			(0.8315999999999999, 0.1667542390872506)
			(0.8365499999999999, 0.17033890220979514)
			(0.8414999999999999, 0.17290995586540828)
			(0.8464499999999999, 0.17745461615787386)
			(0.8513999999999999, 0.1794001961329595)
			(0.85635, 0.18228927649576748)
			(0.8613, 0.18754539297374698)
			(0.86625, 0.19076365425862676)
			(0.8712, 0.19208564876057466)
			(0.8761499999999999, 0.1923423638206237)
			(0.8810999999999999, 0.20218317316526693)
			(0.8860499999999999, 0.2055826351819588)
			(0.8909999999999999, 0.2099693013733141)
			(0.8959499999999999, 0.21351939366976647)
			(0.9008999999999999, 0.22447744116548826)
			(0.9058499999999999, 0.23019353568070144)
			(0.9107999999999999, 0.23286788685217444)
			(0.91575, 0.23662571478407274)
			(0.9207, 0.24910916894862858)
			(0.9256499999999999, 0.25257663387823315)
			(0.9305999999999999, 0.25752988078736516)
			(0.9355499999999999, 0.2678325532194221)
			(0.9404999999999999, 0.2759561121692381)
			(0.9454499999999999, 0.2823256797399948)
			(0.9503999999999999, 0.28690450517159916)
			(0.9553499999999999, 0.2989090837027894)
			(0.9602999999999999, 0.3154822129213017)
			(0.9652499999999999, 0.3492011495671069)
			(0.9702, 0.379799971042957)
			(0.97515, 0.40368064926416114)
			(0.9800999999999999, 0.4311052154647103)
			(0.9850499999999999, 0.5407087431235826)
		};
		\addlegendentry{$M^f_j(p)$}
		\addplot[dash pattern=on 8pt off 2pt] coordinates {
			(0.0, 0.013954305555555555)
			(0.0049499999999999995, 0.014719071713147411)
			(0.009899999999999999, 0.015087860000000002)
			(0.014849999999999999, 0.016190441767068277)
			(0.019799999999999998, 0.0166595)
			(0.024749999999999998, 0.01765202845528455)
			(0.029699999999999997, 0.018023530612244897)
			(0.03465, 0.01852950819672131)
			(0.039599999999999996, 0.01882701234567901)
			(0.04454999999999999, 0.01964803734439834)
			(0.049499999999999995, 0.020363341666666666)
			(0.05445, 0.020664761506276146)
			(0.059399999999999994, 0.020219894957983188)
			(0.06434999999999999, 0.021221504237288132)
			(0.0693, 0.021514757446808506)
			(0.07425, 0.02173680769230769)
			(0.07919999999999999, 0.021652776824034336)
			(0.08414999999999999, 0.022603744588744583)
			(0.08909999999999998, 0.022803443478260868)
			(0.09405, 0.023138187772925763)
			(0.09899999999999999, 0.02346843421052631)
			(0.10394999999999999, 0.02447092477876106)
			(0.1089, 0.024690346666666668)
			(0.11384999999999999, 0.024961008928571428)
			(0.11879999999999999, 0.025422829596412552)
			(0.12374999999999999, 0.0277328778280543)
			(0.12869999999999998, 0.028087536363636364)
			(0.13365, 0.028339543378995434)
			(0.1386, 0.028500321100917433)
			(0.14354999999999998, 0.02889662037037037)
			(0.1485, 0.028986060465116276)
			(0.15344999999999998, 0.029177686915887846)
			(0.15839999999999999, 0.0296901455399061)
			(0.16335, 0.030368407582938392)
			(0.16829999999999998, 0.0307057)
			(0.17325, 0.028852947368421047)
			(0.17819999999999997, 0.029155)
			(0.18314999999999998, 0.030028529126213593)
			(0.1881, 0.03047535121951219)
			(0.19304999999999997, 0.030694240196078432)
			(0.19799999999999998, 0.031108778325123154)
			(0.20295, 0.03162679104477612)
			(0.20789999999999997, 0.031935855)
			(0.21284999999999998, 0.032268934673366834)
			(0.2178, 0.03254733333333333)
			(0.22274999999999998, 0.0330886887755102)
			(0.22769999999999999, 0.033336517948717954)
			(0.23264999999999997, 0.03359457216494845)
			(0.23759999999999998, 0.03386219689119171)
			(0.24255, 0.03438794764397905)
			(0.24749999999999997, 0.03464242631578947)
			(0.25244999999999995, 0.03488463492063491)
			(0.25739999999999996, 0.03512431914893617)
			(0.26234999999999997, 0.03539991935483871)
			(0.2673, 0.03574711351351351)
			(0.27225, 0.03590936956521739)
			(0.2772, 0.036184213114754095)
			(0.28214999999999996, 0.036948928176795584)
			(0.28709999999999997, 0.03718623888888889)
			(0.29205, 0.037523240223463684)
			(0.297, 0.03756655056179775)
			(0.30195, 0.03781332954545455)
			(0.30689999999999995, 0.03783418857142857)
			(0.31184999999999996, 0.0379552816091954)
			(0.31679999999999997, 0.038115491329479764)
			(0.32175, 0.03863241520467837)
			(0.3267, 0.03899635294117647)
			(0.33164999999999994, 0.039184775147929)
			(0.33659999999999995, 0.03936041666666667)
			(0.34154999999999996, 0.039944481927710836)
			(0.3465, 0.04025397575757575)
			(0.35145, 0.04007674390243902)
			(0.35639999999999994, 0.04020148466257669)
			(0.36134999999999995, 0.03990608695652174)
			(0.36629999999999996, 0.03998803125)
			(0.37124999999999997, 0.040287578616352196)
			(0.3762, 0.04055953164556962)
			(0.38115, 0.04115339102564102)
			(0.38609999999999994, 0.04174468387096774)
			(0.39104999999999995, 0.0420563961038961)
			(0.39599999999999996, 0.04258440522875817)
			(0.40095, 0.043471046357615895)
			(0.4059, 0.0436474)
			(0.41084999999999994, 0.0440531610738255)
			(0.41579999999999995, 0.04474306081081081)
			(0.42074999999999996, 0.04556855479452055)
			(0.42569999999999997, 0.04618022068965517)
			(0.43065, 0.04659722222222222)
			(0.4356, 0.04710355944055944)
			(0.44054999999999994, 0.04722236170212766)
			(0.44549999999999995, 0.04758561428571428)
			(0.45044999999999996, 0.04703869784172661)
			(0.45539999999999997, 0.04747003623188406)
			(0.46035, 0.04806677205882354)
			(0.46529999999999994, 0.04835341481481482)
			(0.47024999999999995, 0.048616402985074615)
			(0.47519999999999996, 0.04871293233082707)
			(0.48014999999999997, 0.049035840909090904)
			(0.4851, 0.04966711538461538)
			(0.49004999999999993, 0.049690302325581394)
			(0.49499999999999994, 0.0501653125)
			(0.49994999999999995, 0.050615330708661414)
			(0.5048999999999999, 0.051821087999999994)
			(0.5098499999999999, 0.05228115322580645)
			(0.5147999999999999, 0.05284320325203252)
			(0.5197499999999999, 0.053344090163934425)
			(0.5246999999999999, 0.05398345833333333)
			(0.52965, 0.054225)
			(0.5346, 0.05461073728813559)
			(0.53955, 0.05501528205128206)
			(0.5445, 0.05573253913043478)
			(0.54945, 0.05604605263157894)
			(0.5544, 0.05649469911504425)
			(0.5593499999999999, 0.056985294642857155)
			(0.5642999999999999, 0.05750997272727273)
			(0.5692499999999999, 0.058661284403669724)
			(0.5741999999999999, 0.05903631481481481)
			(0.5791499999999999, 0.059792859813084104)
			(0.5841, 0.06083852380952381)
			(0.58905, 0.06095497115384615)
			(0.594, 0.0617045922330097)
			(0.59895, 0.06123441176470589)
			(0.6039, 0.06222917999999999)
			(0.6088499999999999, 0.06271041414141415)
			(0.6137999999999999, 0.0624623163265306)
			(0.6187499999999999, 0.06212499999999999)
			(0.6236999999999999, 0.06346733684210525)
			(0.6286499999999999, 0.06394298936170212)
			(0.6335999999999999, 0.06420601075268817)
			(0.63855, 0.06505834782608697)
			(0.6435, 0.06608091111111111)
			(0.64845, 0.06664449438202247)
			(0.6534, 0.06710697727272728)
			(0.65835, 0.06764890804597701)
			(0.6632999999999999, 0.06986701176470587)
			(0.6682499999999999, 0.07071019047619048)
			(0.6731999999999999, 0.07147446987951808)
			(0.6781499999999999, 0.07202560975609755)
			(0.6830999999999999, 0.07441367499999998)
			(0.6880499999999999, 0.07499059493670886)
			(0.693, 0.07560052564102564)
			(0.69795, 0.07625715584415585)
			(0.7029, 0.07794029333333333)
			(0.70785, 0.07909041891891891)
			(0.7127999999999999, 0.07948847945205478)
			(0.7177499999999999, 0.079789)
			(0.7226999999999999, 0.08114435714285714)
			(0.7276499999999999, 0.0816128115942029)
			(0.7325999999999999, 0.08326698529411763)
			(0.7375499999999999, 0.08409071641791044)
			(0.7424999999999999, 0.08628726153846153)
			(0.74745, 0.08734703125)
			(0.7524, 0.08895353968253966)
			(0.75735, 0.08896948387096774)
			(0.7623, 0.0908691)
			(0.7672499999999999, 0.09300130508474574)
			(0.7721999999999999, 0.09423063793103446)
			(0.7771499999999999, 0.09530433333333334)
			(0.7820999999999999, 0.09592101818181818)
			(0.7870499999999999, 0.09604988888888888)
			(0.7919999999999999, 0.0965098113207547)
			(0.7969499999999999, 0.09809038461538461)
			(0.8019, 0.0974928)
			(0.80685, 0.09870914285714284)
			(0.8118, 0.10088447916666667)
			(0.81675, 0.10197359574468083)
			(0.8216999999999999, 0.10405108888888888)
			(0.8266499999999999, 0.10614879545454546)
			(0.8315999999999999, 0.10558467441860465)
			(0.8365499999999999, 0.10782697619047618)
			(0.8414999999999999, 0.10928550000000001)
			(0.8464499999999999, 0.11150905128205128)
			(0.8513999999999999, 0.11397992105263158)
			(0.85635, 0.11379199999999999)
			(0.8613, 0.11523402857142856)
			(0.86625, 0.1169145882352941)
			(0.8712, 0.11895248484848485)
			(0.8761499999999999, 0.12046659375)
			(0.8810999999999999, 0.12414560000000001)
			(0.8860499999999999, 0.12810093103448275)
			(0.8909999999999999, 0.13229632142857145)
			(0.8959499999999999, 0.13332955555555553)
			(0.9008999999999999, 0.13770028)
			(0.9058499999999999, 0.146220875)
			(0.9107999999999999, 0.14968178260869566)
			(0.91575, 0.1498338636363636)
			(0.9207, 0.15816840000000001)
			(0.9256499999999999, 0.15931599999999999)
			(0.9305999999999999, 0.16506322222222222)
			(0.9355499999999999, 0.171305)
			(0.9404999999999999, 0.18882900000000002)
			(0.9454499999999999, 0.1942020714285714)
			(0.9503999999999999, 0.20569169230769233)
			(0.9553499999999999, 0.2192124166666667)
			(0.9602999999999999, 0.23391936363636365)
			(0.9652499999999999, 0.27189655555555553)
			(0.9702, 0.29535300000000003)
			(0.97515, 0.3200784285714286)
			(0.9800999999999999, 0.3560105)
			(0.9850499999999999, 0.50117225)
		};
		\addlegendentry{$\mathrm{MES}_p(X_j,S)$}
		\addplot[dotted] coordinates {
			(0.0, 0.010356796956488914)
			(0.0049499999999999995, 0.008777674539058984)
			(0.009899999999999999, 0.00815527122302095)
			(0.014849999999999999, 0.007883652862286926)
			(0.019799999999999998, 0.007517961967228786)
			(0.024749999999999998, 0.008347578330292793)
			(0.029699999999999997, 0.007197147263266474)
			(0.03465, 0.006912063540730242)
			(0.039599999999999996, 0.0068079625718736715)
			(0.04454999999999999, 0.007012562100940121)
			(0.049499999999999995, 0.007045976942835337)
			(0.05445, 0.006245426279741015)
			(0.059399999999999994, 0.006836224615865988)
			(0.06434999999999999, 0.006788612734091683)
			(0.0693, 0.006520450493302329)
			(0.07425, 0.006464145011409802)
			(0.07919999999999999, 0.006157308162606055)
			(0.08414999999999999, 0.0057513407290723465)
			(0.08909999999999998, 0.0058777914719674905)
			(0.09405, 0.00593594443197846)
			(0.09899999999999999, 0.005818223164986269)
			(0.10394999999999999, 0.005595911469257637)
			(0.1089, 0.005537961591171173)
			(0.11384999999999999, 0.005617761194622766)
			(0.11879999999999999, 0.006278762547883026)
			(0.12374999999999999, 0.005970371639583715)
			(0.12869999999999998, 0.005836190188521468)
			(0.13365, 0.005938168365432598)
			(0.1386, 0.006155593477093822)
			(0.14354999999999998, 0.0055968029365502485)
			(0.1485, 0.005358402672279588)
			(0.15344999999999998, 0.0055003957126129495)
			(0.15839999999999999, 0.00537725417585188)
			(0.16335, 0.005655973443050596)
			(0.16829999999999998, 0.005474976321249565)
			(0.17325, 0.00508378902819446)
			(0.17819999999999997, 0.004838780014598171)
			(0.18314999999999998, 0.00430238031215696)
			(0.1881, 0.004381490355154479)
			(0.19304999999999997, 0.0060525086295721555)
			(0.19799999999999998, 0.005917297813650589)
			(0.20295, 0.006266811498735834)
			(0.20789999999999997, 0.006286260865602317)
			(0.21284999999999998, 0.005731780739307614)
			(0.2178, 0.005235918075070312)
			(0.22274999999999998, 0.005640511285167704)
			(0.22769999999999999, 0.005972488640788532)
			(0.23264999999999997, 0.005591427185502099)
			(0.23759999999999998, 0.00506198748569922)
			(0.24255, 0.004953659040871262)
			(0.24749999999999997, 0.004882425423616836)
			(0.25244999999999995, 0.004581080065195435)
			(0.25739999999999996, 0.00496200189536471)
			(0.26234999999999997, 0.004607272343091079)
			(0.2673, 0.005215921503734796)
			(0.27225, 0.0055285123973891435)
			(0.2772, 0.005335357618763767)
			(0.28214999999999996, 0.004674036526031212)
			(0.28709999999999997, 0.0047336833693873365)
			(0.29205, 0.005200693160753836)
			(0.297, 0.006614495842077175)
			(0.30195, 0.005801545045675515)
			(0.30689999999999995, 0.006950517491329788)
			(0.31184999999999996, 0.006977738915852708)
			(0.31679999999999997, 0.006784073850997695)
			(0.32175, 0.007184446297726564)
			(0.3267, 0.0069432219814235694)
			(0.33164999999999994, 0.008128255449374254)
			(0.33659999999999995, 0.008713225253245818)
			(0.34154999999999996, 0.007992938174691757)
			(0.3465, 0.007963864606756754)
			(0.35145, 0.007822507547684885)
			(0.35639999999999994, 0.0083841316727431)
			(0.36134999999999995, 0.008333716715887002)
			(0.36629999999999996, 0.007911668425810744)
			(0.37124999999999997, 0.007796817608645728)
			(0.3762, 0.007763381324380743)
			(0.38115, 0.00941201559551473)
			(0.38609999999999994, 0.009431520571233564)
			(0.39104999999999995, 0.011084736138431552)
			(0.39599999999999996, 0.011101165843568463)
			(0.40095, 0.011510481690947951)
			(0.4059, 0.011926956331784365)
			(0.41084999999999994, 0.011335602647851035)
			(0.41579999999999995, 0.01161640090819936)
			(0.42074999999999996, 0.011764290928957411)
			(0.42569999999999997, 0.011965130147861805)
			(0.43065, 0.012135506540357935)
			(0.4356, 0.012105705341711365)
			(0.44054999999999994, 0.013116633593499292)
			(0.44549999999999995, 0.012131120874637597)
			(0.45044999999999996, 0.012223258000308044)
			(0.45539999999999997, 0.011715421779979161)
			(0.46035, 0.011096972938839492)
			(0.46529999999999994, 0.011137368464522174)
			(0.47024999999999995, 0.010273790696192364)
			(0.47519999999999996, 0.01008772620575395)
			(0.48014999999999997, 0.010386884808279345)
			(0.4851, 0.009774810504806488)
			(0.49004999999999993, 0.009828974968936937)
			(0.49499999999999994, 0.009376259865620662)
			(0.49994999999999995, 0.00980732950346618)
			(0.5048999999999999, 0.009753916349153288)
			(0.5098499999999999, 0.009957492970216017)
			(0.5147999999999999, 0.009563006469867345)
			(0.5197499999999999, 0.009871082260932503)
			(0.5246999999999999, 0.010008189417946099)
			(0.52965, 0.009684994661503871)
			(0.5346, 0.009755705609224648)
			(0.53955, 0.010102747705266578)
			(0.5445, 0.011513876239119354)
			(0.54945, 0.011279864438577848)
			(0.5544, 0.011745532761079253)
			(0.5593499999999999, 0.011442333333814031)
			(0.5642999999999999, 0.01083893545835614)
			(0.5692499999999999, 0.010967050178405737)
			(0.5741999999999999, 0.010706327993266438)
			(0.5791499999999999, 0.011205209317019306)
			(0.5841, 0.010240591497622017)
			(0.58905, 0.010877971729110212)
			(0.594, 0.01036344313697791)
			(0.59895, 0.01027194186418686)
			(0.6039, 0.011446033367700774)
			(0.6088499999999999, 0.010092640901169243)
			(0.6137999999999999, 0.009597122672329551)
			(0.6187499999999999, 0.010162232628154822)
			(0.6236999999999999, 0.012107472653428776)
			(0.6286499999999999, 0.011775841401260938)
			(0.6335999999999999, 0.012245432443006266)
			(0.63855, 0.012002251444632305)
			(0.6435, 0.014417491609941045)
			(0.64845, 0.01437836932025814)
			(0.6534, 0.014494714810865329)
			(0.65835, 0.01562567695302195)
			(0.6632999999999999, 0.01692578731725531)
			(0.6682499999999999, 0.016433688305657636)
			(0.6731999999999999, 0.01620628510333067)
			(0.6781499999999999, 0.017660926184724916)
			(0.6830999999999999, 0.017095085495260384)
			(0.6880499999999999, 0.016926957109085254)
			(0.693, 0.016758555576957372)
			(0.69795, 0.017195116364881143)
			(0.7029, 0.01836178479018654)
			(0.70785, 0.018164076052999023)
			(0.7127999999999999, 0.017903970543864303)
			(0.7177499999999999, 0.017066471820736912)
			(0.7226999999999999, 0.01729386592386883)
			(0.7276499999999999, 0.019662619247791013)
			(0.7325999999999999, 0.018042789864283478)
			(0.7375499999999999, 0.017505605957085158)
			(0.7424999999999999, 0.017667248793259625)
			(0.74745, 0.018398265979629173)
			(0.7524, 0.01696348414586753)
			(0.75735, 0.016734755341418037)
			(0.7623, 0.014633304971250522)
			(0.7672499999999999, 0.016253952113320425)
			(0.7721999999999999, 0.01616225446913461)
			(0.7771499999999999, 0.016265878616236566)
			(0.7820999999999999, 0.01933426645575051)
			(0.7870499999999999, 0.020191619948933655)
			(0.7919999999999999, 0.022693568386366048)
			(0.7969499999999999, 0.023241794423618515)
			(0.8019, 0.024827921440747355)
			(0.80685, 0.024714888667989)
			(0.8118, 0.022953256317885345)
			(0.81675, 0.025123456311978678)
			(0.8216999999999999, 0.023100972112663595)
			(0.8266499999999999, 0.022133307176981653)
			(0.8315999999999999, 0.025273926754344384)
			(0.8365499999999999, 0.025322158197069754)
			(0.8414999999999999, 0.021332287888568908)
			(0.8464499999999999, 0.024582932313892886)
			(0.8513999999999999, 0.022309814351241984)
			(0.85635, 0.020953208719949535)
			(0.8613, 0.023127019977938732)
			(0.86625, 0.021923473804140142)
			(0.8712, 0.02035038702857791)
			(0.8761499999999999, 0.017660818276267067)
			(0.8810999999999999, 0.026441384796464844)
			(0.8860499999999999, 0.029572211914738)
			(0.8909999999999999, 0.033811436500293855)
			(0.8959499999999999, 0.02984725819479537)
			(0.9008999999999999, 0.029637429998805843)
			(0.9058499999999999, 0.03586503594270558)
			(0.9107999999999999, 0.035882960714299125)
			(0.91575, 0.035406438316149674)
			(0.9207, 0.03690242597033729)
			(0.9256499999999999, 0.03327546482343577)
			(0.9305999999999999, 0.040083754287326565)
			(0.9355499999999999, 0.04177830540414595)
			(0.9404999999999999, 0.06920042295644682)
			(0.9454499999999999, 0.06639491077876833)
			(0.9503999999999999, 0.06286808167650045)
			(0.9553499999999999, 0.06684202906040655)
			(0.9602999999999999, 0.07682101475948908)
			(0.9652499999999999, 0.07879969684527031)
			(0.9702, 0.08175437352824813)
			(0.97515, 0.10685786574521036)
			(0.9800999999999999, 0.1035623621479959)
			(0.9850499999999999, 0.10500880945177109)
		};
		\addlegendentry{$m^f_j(p)$}
		\addplot[dashed, green] coordinates {
			(0.0, 0.01206416205533597)
			(0.0049499999999999995, 0.00614780876494024)
			(0.009899999999999999, 0.004374520000000001)
			(0.014849999999999999, 0.0027136506024096384)
			(0.019799999999999998, 0.001953266129032258)
			(0.024749999999999998, 0.0006999105691056912)
			(0.029699999999999997, 0.0001285673469387762)
			(0.03465, -0.00042977459016393287)
			(0.039599999999999996, -0.000987390946502056)
			(0.04454999999999999, -0.00206803734439834)
			(0.049499999999999995, -0.0026039166666666667)
			(0.05445, -0.003131995815899582)
			(0.059399999999999994, -0.0036589159663865545)
			(0.06434999999999999, -0.004683733050847458)
			(0.0693, -0.005170314893617022)
			(0.07425, -0.005638931623931624)
			(0.07919999999999999, -0.006111197424892704)
			(0.08414999999999999, -0.006972831168831169)
			(0.08909999999999998, -0.007389939130434783)
			(0.09405, -0.007806336244541484)
			(0.09899999999999999, -0.008222258771929825)
			(0.10394999999999999, -0.009026)
			(0.1089, -0.00941888888888889)
			(0.11384999999999999, -0.009799040178571427)
			(0.11879999999999999, -0.010169923766816143)
			(0.12374999999999999, -0.010905285067873303)
			(0.12869999999999998, -0.011269945454545453)
			(0.13365, -0.011635095890410957)
			(0.1386, -0.011998027522935778)
			(0.14354999999999998, -0.01272849074074074)
			(0.1485, -0.01307920930232558)
			(0.15344999999999998, -0.013430411214953272)
			(0.15839999999999999, -0.013775924882629107)
			(0.16335, -0.014463436018957344)
			(0.16829999999999998, -0.01480895238095238)
			(0.17325, -0.015156607655502391)
			(0.17819999999999997, -0.01550666346153846)
			(0.18314999999999998, -0.016207223300970876)
			(0.1881, -0.016530341463414634)
			(0.19304999999999997, -0.016854980392156865)
			(0.19799999999999998, -0.01718266009852217)
			(0.20295, -0.01783895024875622)
			(0.20789999999999997, -0.018170055000000004)
			(0.21284999999999998, -0.018495914572864324)
			(0.2178, -0.018822085858585864)
			(0.22274999999999998, -0.01946847448979592)
			(0.22769999999999999, -0.019791097435897433)
			(0.23264999999999997, -0.020110840206185567)
			(0.23759999999999998, -0.02042925906735751)
			(0.24255, -0.021075931937172776)
			(0.24749999999999997, -0.02139465789473684)
			(0.25244999999999995, -0.021709285714285716)
			(0.25739999999999996, -0.022026313829787234)
			(0.26234999999999997, -0.02265718279569892)
			(0.2673, -0.022972016216216213)
			(0.27225, -0.02328253260869565)
			(0.2772, -0.023590251366120217)
			(0.28214999999999996, -0.02418502762430939)
			(0.28709999999999997, -0.024482538888888888)
			(0.29205, -0.024783201117318434)
			(0.297, -0.02508443820224719)
			(0.30195, -0.025690238636363636)
			(0.30689999999999995, -0.02599370285714286)
			(0.31184999999999996, -0.026297086206896553)
			(0.31679999999999997, -0.02660304046242775)
			(0.32175, -0.0272196081871345)
			(0.3267, -0.02753146470588235)
			(0.33164999999999994, -0.027843721893491123)
			(0.33659999999999995, -0.028158505952380956)
			(0.34154999999999996, -0.028768090361445786)
			(0.3465, -0.029075230303030306)
			(0.35145, -0.029384835365853658)
			(0.35639999999999994, -0.029693036809815946)
			(0.36134999999999995, -0.030310037267080744)
			(0.36629999999999996, -0.030622875)
			(0.37124999999999997, -0.030937974842767297)
			(0.3762, -0.031254892405063295)
			(0.38115, -0.03189417307692308)
			(0.38609999999999994, -0.03221709032258064)
			(0.39104999999999995, -0.032540681818181816)
			(0.39599999999999996, -0.03286459477124183)
			(0.40095, -0.03352106622516556)
			(0.4059, -0.03385300666666667)
			(0.41084999999999994, -0.034187067114093965)
			(0.41579999999999995, -0.03451931081081081)
			(0.42074999999999996, -0.03519017123287671)
			(0.42569999999999997, -0.03552847586206896)
			(0.43065, -0.03586626388888889)
			(0.4356, -0.036207384615384614)
			(0.44054999999999994, -0.036898865248226956)
			(0.44549999999999995, -0.037247142857142854)
			(0.45044999999999996, -0.037599654676258996)
			(0.45539999999999997, -0.03795478260869565)
			(0.46035, -0.03866820588235294)
			(0.46529999999999994, -0.039030481481481485)
			(0.47024999999999995, -0.03939785820895522)
			(0.47519999999999996, -0.03976720300751879)
			(0.48014999999999997, -0.0401417803030303)
			(0.4851, -0.04090633076923077)
			(0.49004999999999993, -0.04129606976744186)
			(0.49499999999999994, -0.041687375)
			(0.49994999999999995, -0.04208418897637796)
			(0.5048999999999999, -0.042873968)
			(0.5098499999999999, -0.04327741129032258)
			(0.5147999999999999, -0.04368032520325203)
			(0.5197499999999999, -0.044088270491803284)
			(0.5246999999999999, -0.04492366666666667)
			(0.52965, -0.04535068907563026)
			(0.5346, -0.04578277966101695)
			(0.53955, -0.04622047008547009)
			(0.5445, -0.04711552173913044)
			(0.54945, -0.04754506140350877)
			(0.5544, -0.04797951327433628)
			(0.5593499999999999, -0.04841440178571428)
			(0.5642999999999999, -0.0492725)
			(0.5692499999999999, -0.04970694495412844)
			(0.5741999999999999, -0.050144175925925925)
			(0.5791499999999999, -0.05058775700934579)
			(0.5841, -0.05147900952380952)
			(0.58905, -0.051923740384615384)
			(0.594, -0.05237244660194174)
			(0.59895, -0.052829362745098044)
			(0.6039, -0.05375626000000001)
			(0.6088499999999999, -0.054228676767676766)
			(0.6137999999999999, -0.054709489795918366)
			(0.6187499999999999, -0.05519959793814433)
			(0.6236999999999999, -0.05620375789473684)
			(0.6286499999999999, -0.056713744680851066)
			(0.6335999999999999, -0.057214150537634414)
			(0.63855, -0.05772120652173913)
			(0.6435, -0.05876192222222223)
			(0.64845, -0.059297325842696626)
			(0.6534, -0.059844772727272726)
			(0.65835, -0.06040465517241379)
			(0.6632999999999999, -0.06154258823529411)
			(0.6682499999999999, -0.06212659523809524)
			(0.6731999999999999, -0.0627243734939759)
			(0.6781499999999999, -0.06332024390243902)
			(0.6830999999999999, -0.0645553625)
			(0.6880499999999999, -0.06519307594936707)
			(0.693, -0.06584711538461538)
			(0.69795, -0.06651774025974026)
			(0.7029, -0.06789654666666667)
			(0.70785, -0.0685943918918919)
			(0.7127999999999999, -0.06930491780821918)
			(0.7177499999999999, -0.070034)
			(0.7226999999999999, -0.0715362857142857)
			(0.7276499999999999, -0.07230984057971016)
			(0.7325999999999999, -0.07305095588235294)
			(0.7375499999999999, -0.07380016417910448)
			(0.7424999999999999, -0.0753574923076923)
			(0.74745, -0.07617046875)
			(0.7524, -0.07698430158730157)
			(0.75735, -0.07780970967741936)
			(0.7623, -0.07947115)
			(0.7672499999999999, -0.08030649152542374)
			(0.7721999999999999, -0.0811661724137931)
			(0.7771499999999999, -0.08204854385964912)
			(0.7820999999999999, -0.08389683636363636)
			(0.7870499999999999, -0.08486624074074074)
			(0.7919999999999999, -0.08585864150943395)
			(0.7969499999999999, -0.0868564230769231)
			(0.8019, -0.08894512)
			(0.80685, -0.09002689795918367)
			(0.8118, -0.09109560416666666)
			(0.81675, -0.09219268085106382)
			(0.8216999999999999, -0.09445355555555557)
			(0.8266499999999999, -0.09563513636363638)
			(0.8315999999999999, -0.096868)
			(0.8365499999999999, -0.09814764285714286)
			(0.8414999999999999, -0.10079064999999998)
			(0.8464499999999999, -0.1021521282051282)
			(0.8513999999999999, -0.10351884210526316)
			(0.85635, -0.1049574054054054)
			(0.8613, -0.10804180000000001)
			(0.86625, -0.10969961764705881)
			(0.8712, -0.11144330303030302)
			(0.8761499999999999, -0.11325537499999999)
			(0.8810999999999999, -0.11721849999999998)
			(0.8860499999999999, -0.11940344827586205)
			(0.8909999999999999, -0.12159457142857143)
			(0.8959499999999999, -0.12387040740740742)
			(0.9008999999999999, -0.12888824)
			(0.9058499999999999, -0.13169316666666667)
			(0.9107999999999999, -0.13454378260869562)
			(0.91575, -0.13762331818181817)
			(0.9207, -0.14459165000000002)
			(0.9256499999999999, -0.14859026315789473)
			(0.9305999999999999, -0.1527693888888889)
			(0.9355499999999999, -0.15741770588235293)
			(0.9404999999999999, -0.168205)
			(0.9454499999999999, -0.17464642857142856)
			(0.9503999999999999, -0.18192876923076923)
			(0.9553499999999999, -0.19020299999999998)
			(0.9602999999999999, -0.19916736363636361)
			(0.9652499999999999, -0.2208983333333333)
			(0.9702, -0.23533125)
			(0.97515, -0.250635)
			(0.9800999999999999, -0.269885)
			(0.9850499999999999, -0.33257025)
		};
		\addlegendentry{$m_j(p)$}
		\addplot [] coordinates {(1,0.7) (1,-0.4)};
		\addplot [] coordinates {(0,0.7) (1,0.7)};
		%				\node[anchor=south, text=blue] at (axis cs:0.4,0.53) {$f_1(U)$};
		%				\node[anchor=south, text=orange] at (axis cs:0.4,0.1) {$f_2(U)$};
	\end{axis}
\end{tikzpicture}

==> empirical_bounds_of_mes.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={},
		xtick={0.2, 0.4, 0.6, 0.8, 1},
		ytick={-0.07, -0.035, 0, 0.035, 0.065},
		xmin=0, xmax=1.05,
		ymin=-0.075, ymax=0.085,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={below right},
		ylabel style={above left},
		%				axis x line=middle, % Add this line
		axis x line shift=0.075, % Add this line
		legend style={
			at={(-0.15,0.5)}, % position relative to axis
			anchor=east          % anchor legend at its right side
		}
		]
		\addplot[blue] coordinates {
			(0.0, -0.0012817211844197139)
			(0.0049499999999999995, -0.0008575411341853035)
			(0.009899999999999999, -0.0005416732891832229)
			(0.014849999999999999, -0.00026793525615167405)
			(0.019799999999999998, -2.8093857693087417e-05)
			(0.024749999999999998, 0.0001924578239608802)
			(0.029699999999999997, 0.00040102314151136586)
			(0.03465, 0.000601466241251544)
			(0.039599999999999996, 0.0007950926960480032)
			(0.04454999999999999, 0.0009814502911813642)
			(0.049499999999999995, 0.001161809115617813)
			(0.05445, 0.0013288867409119562)
			(0.059399999999999994, 0.001498400506970849)
			(0.06434999999999999, 0.001662739859842854)
			(0.0693, 0.0018240892399658411)
			(0.07425, 0.0019820616012019743)
			(0.07919999999999999, 0.002136335347432024)
			(0.08414999999999999, 0.002288844868735084)
			(0.08909999999999998, 0.002438579842931937)
			(0.09405, 0.0025854935292827373)
			(0.09899999999999999, 0.0027306296868107633)
			(0.10394999999999999, 0.002873921712131293)
			(0.1089, 0.003009183277591973)
			(0.11384999999999999, 0.003147497085201794)
			(0.11879999999999999, 0.0032838509582863583)
			(0.12374999999999999, 0.0034182385487528345)
			(0.12869999999999998, 0.003550703990877993)
			(0.13365, 0.0036820089449541285)
			(0.1386, 0.003812395617070358)
			(0.14354999999999998, 0.003942660788863108)
			(0.1485, 0.004072566627771296)
			(0.15344999999999998, 0.004201848591549296)
			(0.15839999999999999, 0.004330266351829988)
			(0.16335, 0.00445273877938732)
			(0.16829999999999998, 0.004579485427615862)
			(0.17325, 0.0047056676279740445)
			(0.17819999999999997, 0.004831064796905222)
			(0.18314999999999998, 0.004955376550717587)
			(0.1881, 0.0050797430249632895)
			(0.19304999999999997, 0.005203845850775671)
			(0.19799999999999998, 0.005327425173439048)
			(0.20295, 0.005450914734480179)
			(0.20789999999999997, 0.005573882338183643)
			(0.21284999999999998, 0.005696769755112346)
			(0.2178, 0.0058143014986029974)
			(0.22274999999999998, 0.0059368200408997955)
			(0.22769999999999999, 0.006059162593259584)
			(0.23264999999999997, 0.006180816416364579)
			(0.23759999999999998, 0.006301948657805577)
			(0.24255, 0.00642323111227702)
			(0.24749999999999997, 0.006544557961447056)
			(0.25244999999999995, 0.006665820574162679)
			(0.25739999999999996, 0.006786778699491571)
			(0.26234999999999997, 0.006907271551724138)
			(0.2673, 0.0070273870355302415)
			(0.27225, 0.00714239312039312)
			(0.2772, 0.007262342495876856)
			(0.28214999999999996, 0.007382482701356213)
			(0.28709999999999997, 0.0075020420847268674)
			(0.29205, 0.007621387594723547)
			(0.297, 0.0077403872244205755)
			(0.30195, 0.007858641616851694)
			(0.30689999999999995, 0.007977019208715597)
			(0.31184999999999996, 0.00809521628645683)
			(0.31679999999999997, 0.008213584642233858)
			(0.32175, 0.008332326985057134)
			(0.3267, 0.008446704632634994)
			(0.33164999999999994, 0.00856611920332937)
			(0.33659999999999995, 0.008685461515423779)
			(0.34154999999999996, 0.00880515509957755)
			(0.3465, 0.008925147765278202)
			(0.35145, 0.00904540625)
			(0.35639999999999994, 0.009166221673355974)
			(0.36134999999999995, 0.009287615743621656)
			(0.36629999999999996, 0.00940995735340232)
			(0.37124999999999997, 0.009532886852085967)
			(0.3762, 0.009656200063714558)
			(0.38115, 0.00977521926163724)
			(0.38609999999999994, 0.009899091909385115)
			(0.39104999999999995, 0.010023473735725938)
			(0.39599999999999996, 0.010148169736842107)
			(0.40095, 0.010273269651741294)
			(0.4059, 0.01039870702341137)
			(0.41084999999999994, 0.010524405059021923)
			(0.41579999999999995, 0.010650792176870746)
			(0.42074999999999996, 0.010777642195540308)
			(0.42569999999999997, 0.010904815916955017)
			(0.43065, 0.011032268760907505)
			(0.4356, 0.011155354452657517)
			(0.44054999999999994, 0.011284372514204546)
			(0.44549999999999995, 0.011413765317090648)
			(0.45044999999999996, 0.011543718365871295)
			(0.45539999999999997, 0.011674448011674571)
			(0.46035, 0.011805866347569957)
			(0.46529999999999994, 0.011937853214418433)
			(0.47024999999999995, 0.012070564516129034)
			(0.47519999999999996, 0.012204143884892087)
			(0.48014999999999997, 0.012338585626911314)
			(0.4851, 0.012479745945945945)
			(0.49004999999999993, 0.012605634592910014)
			(0.49499999999999994, 0.012743091266719119)
			(0.49994999999999995, 0.012881566547477158)
			(0.5048999999999999, 0.01302108386837881)
			(0.5098499999999999, 0.013161471422780706)
			(0.5147999999999999, 0.013302753480753481)
			(0.5197499999999999, 0.013445332230037233)
			(0.5246999999999999, 0.01358915510033445)
			(0.52965, 0.013734018166455428)
			(0.5346, 0.013880535439795045)
			(0.53955, 0.014028539922313335)
			(0.5445, 0.014171835586567814)
			(0.54945, 0.014322455908289242)
			(0.5544, 0.01447439188586714)
			(0.5593499999999999, 0.014627607754733995)
			(0.5642999999999999, 0.014782540355677153)
			(0.5692499999999999, 0.014939168819188194)
			(0.5741999999999999, 0.015097210452636494)
			(0.5791499999999999, 0.01525694192634561)
			(0.5841, 0.01541865981844243)
			(0.58905, 0.015581552707930367)
			(0.594, 0.01574627019089574)
			(0.59895, 0.01590651163942546)
			(0.6039, 0.016075884653961883)
			(0.6088499999999999, 0.016247077704418487)
			(0.6137999999999999, 0.016419919238683127)
			(0.6187499999999999, 0.01659516519020323)
			(0.6236999999999999, 0.016772523231256598)
			(0.6286499999999999, 0.0169525468164794)
			(0.6335999999999999, 0.017135082429501087)
			(0.63855, 0.01732013249037933)
			(0.6435, 0.017507751393534002)
			(0.64845, 0.017697608818541547)
			(0.6534, 0.017882889971346707)
			(0.65835, 0.01807924360465116)
			(0.6632999999999999, 0.018278622418879058)
			(0.6682499999999999, 0.01848102155688623)
			(0.6731999999999999, 0.018686787234042556)
			(0.6781499999999999, 0.01889495185185185)
			(0.6830999999999999, 0.019106866457680248)
			(0.6880499999999999, 0.019322652229299363)
			(0.693, 0.019543266019417478)
			(0.69795, 0.01976815197368421)
			(0.7029, 0.019987236631016043)
			(0.70785, 0.020219928619986404)
			(0.7127999999999999, 0.020457260719225448)
			(0.7177499999999999, 0.02070048275862069)
			(0.7226999999999999, 0.020948659742120346)
			(0.7276499999999999, 0.02120137345003647)
			(0.7325999999999999, 0.02145824219910847)
			(0.7375499999999999, 0.021720727479182435)
			(0.7424999999999999, 0.021989773148148147)
			(0.74745, 0.022264561762391822)
			(0.7524, 0.022545208667736755)
			(0.75735, 0.022820284779050737)
			(0.7623, 0.023112803675856306)
			(0.7672499999999999, 0.02341255119453925)
			(0.7721999999999999, 0.02372026852659111)
			(0.7771499999999999, 0.024033636363636368)
			(0.7820999999999999, 0.024353824065633547)
			(0.7870499999999999, 0.02468059048507463)
			(0.7919999999999999, 0.025015624641833812)
			(0.7969499999999999, 0.025359987279843444)
			(0.8019, 0.025714429287863595)
			(0.80685, 0.0260800329218107)
			(0.8118, 0.026440904008438813)
			(0.81675, 0.02682605850487541)
			(0.8216999999999999, 0.027221606904231626)
			(0.8266499999999999, 0.027626294387170673)
			(0.8315999999999999, 0.028040705188679245)
			(0.8365499999999999, 0.028467153098420416)
			(0.8414999999999999, 0.0289034335839599)
			(0.8464499999999999, 0.029354865459249674)
			(0.8513999999999999, 0.0298211229946524)
			(0.85635, 0.030303603042876905)
			(0.8613, 0.030802121776504297)
			(0.86625, 0.031293652818991095)
			(0.8712, 0.03182436363636364)
			(0.8761499999999999, 0.03238007532051282)
			(0.8810999999999999, 0.032957312186978296)
			(0.8860499999999999, 0.03355491637630662)
			(0.8909999999999999, 0.03418027322404371)
			(0.8959499999999999, 0.034831160305343514)
			(0.9008999999999999, 0.03551413026052104)
			(0.9058499999999999, 0.03623725316455697)
			(0.9107999999999999, 0.03699835189309577)
			(0.91575, 0.03780611556603773)
			(0.9207, 0.038636285)
			(0.9256499999999999, 0.039563848000000006)
			(0.9305999999999999, 0.04058012285714285)
			(0.9355499999999999, 0.041699643076923074)
			(0.9404999999999999, 0.042933723333333326)
			(0.9454499999999999, 0.044289650909090914)
			(0.9503999999999999, 0.04579364)
			(0.9553499999999999, 0.04745997333333333)
			(0.9602999999999999, 0.049324045)
			(0.9652499999999999, 0.05140320571428571)
			(0.9702, 0.05381444666666667)
			(0.97515, 0.056579984126984124)
			(0.9800999999999999, 0.06020991089108911)
			(0.9850499999999999, 0.06504493421052632)
		};
		\addlegendentry{$M_j(p)$}
		\addplot[dashdotted, red] coordinates {
			(0.0, -0.0012851315717138264)
			(0.0049499999999999995, -0.0008774819596049358)
			(0.009899999999999999, -0.0005740105763868882)
			(0.014849999999999999, -0.00030380163011653125)
			(0.019799999999999998, -4.946984683986295e-05)
			(0.024749999999999998, 0.00019325205590112163)
			(0.029699999999999997, 0.00042513464730904585)
			(0.03465, 0.0006551277656298368)
			(0.039599999999999996, 0.0008775155618620994)
			(0.04454999999999999, 0.0010990354786062442)
			(0.049499999999999995, 0.0013194583171934292)
			(0.05445, 0.0015198471078333223)
			(0.059399999999999994, 0.001729247455707733)
			(0.06434999999999999, 0.0019417758690491017)
			(0.0693, 0.0021482013265276254)
			(0.07425, 0.0023506814363119287)
			(0.07919999999999999, 0.0025571120145300576)
			(0.08414999999999999, 0.002755248630770624)
			(0.08909999999999998, 0.0029605484145777063)
			(0.09405, 0.0031723039045512447)
			(0.09899999999999999, 0.0033649696317270125)
			(0.10394999999999999, 0.003567437020655676)
			(0.1089, 0.003761358485310126)
			(0.11384999999999999, 0.0039685721922787685)
			(0.11879999999999999, 0.004174810567754187)
			(0.12374999999999999, 0.00437059430719464)
			(0.12869999999999998, 0.004571420326486231)
			(0.13365, 0.004771577974652243)
			(0.1386, 0.0049662351474726064)
			(0.14354999999999998, 0.005154635880840829)
			(0.1485, 0.005343791012410422)
			(0.15344999999999998, 0.005521630540629656)
			(0.15839999999999999, 0.005693285410668968)
			(0.16335, 0.005853234319693959)
			(0.16829999999999998, 0.006020876738931343)
			(0.17325, 0.006167089749350288)
			(0.17819999999999997, 0.00631597647156328)
			(0.18314999999999998, 0.006469236433239574)
			(0.1881, 0.0066104046945007705)
			(0.19304999999999997, 0.006768288639226787)
			(0.19799999999999998, 0.0069064338346437855)
			(0.20295, 0.007048458311918423)
			(0.20789999999999997, 0.007189120575525117)
			(0.21284999999999998, 0.0073158121206539405)
			(0.2178, 0.007446251206564496)
			(0.22274999999999998, 0.007561906805396419)
			(0.22769999999999999, 0.007696255508233764)
			(0.23264999999999997, 0.007798215876345486)
			(0.23759999999999998, 0.007919429730168308)
			(0.24255, 0.008040158326081015)
			(0.24749999999999997, 0.008147143761634217)
			(0.25244999999999995, 0.008248112886785978)
			(0.25739999999999996, 0.008362007598856209)
			(0.26234999999999997, 0.00847525831733536)
			(0.2673, 0.00859654483323939)
			(0.27225, 0.008692305259688343)
			(0.2772, 0.008797071239262098)
			(0.28214999999999996, 0.008905096594527562)
			(0.28709999999999997, 0.009030086579828423)
			(0.29205, 0.00914426404405788)
			(0.297, 0.009250039200833816)
			(0.30195, 0.00936189752195238)
			(0.30689999999999995, 0.009479053096847816)
			(0.31184999999999996, 0.009580027711826788)
			(0.31679999999999997, 0.009691900287902238)
			(0.32175, 0.009792859821388465)
			(0.3267, 0.009886334607161726)
			(0.33164999999999994, 0.0099795936502666)
			(0.33659999999999995, 0.010093879859876411)
			(0.34154999999999996, 0.010195859045005671)
			(0.3465, 0.0102962318506597)
			(0.35145, 0.010403954867958934)
			(0.35639999999999994, 0.01051454781212995)
			(0.36134999999999995, 0.010631099711060979)
			(0.36629999999999996, 0.010736923148971872)
			(0.37124999999999997, 0.010839273789931176)
			(0.3762, 0.010943670185494268)
			(0.38115, 0.011050183560099593)
			(0.38609999999999994, 0.011160804400462214)
			(0.39104999999999995, 0.011275109101448525)
			(0.39599999999999996, 0.011371742784710164)
			(0.40095, 0.01145928775806647)
			(0.4059, 0.011570458516464651)
			(0.41084999999999994, 0.011674394066080052)
			(0.41579999999999995, 0.011799065774644157)
			(0.42074999999999996, 0.011907126517822782)
			(0.42569999999999997, 0.012029118433164537)
			(0.43065, 0.01213046372097812)
			(0.4356, 0.012247199880800884)
			(0.44054999999999994, 0.012354946244838709)
			(0.44549999999999995, 0.012457200811818182)
			(0.45044999999999996, 0.01256791781209473)
			(0.45539999999999997, 0.012670706062227392)
			(0.46035, 0.01278172200022628)
			(0.46529999999999994, 0.012893496053933777)
			(0.47024999999999995, 0.01300262216402559)
			(0.47519999999999996, 0.013118816905003779)
			(0.48014999999999997, 0.013246918691862132)
			(0.4851, 0.013357689066627453)
			(0.49004999999999993, 0.01345966362005373)
			(0.49499999999999994, 0.013578769934712813)
			(0.49994999999999995, 0.013691368596707732)
			(0.5048999999999999, 0.013833722229709761)
			(0.5098499999999999, 0.013958565459632245)
			(0.5147999999999999, 0.014069261662684919)
			(0.5197499999999999, 0.014204583238498852)
			(0.5246999999999999, 0.014315661296128965)
			(0.52965, 0.014435283447097979)
			(0.5346, 0.014541774969775484)
			(0.53955, 0.014644146924162547)
			(0.5445, 0.014765308722421206)
			(0.54945, 0.014901153155542751)
			(0.5544, 0.015038711723769822)
			(0.5593499999999999, 0.015160130848945796)
			(0.5642999999999999, 0.01528210047201318)
			(0.5692499999999999, 0.015414392006185348)
			(0.5741999999999999, 0.01553951033007738)
			(0.5791499999999999, 0.0156696263468768)
			(0.5841, 0.015807655985305338)
			(0.58905, 0.015949226742694597)
			(0.594, 0.01608626905205767)
			(0.59895, 0.016196474646288372)
			(0.6039, 0.016354200234435453)
			(0.6088499999999999, 0.016500973008317276)
			(0.6137999999999999, 0.016655441069644575)
			(0.6187499999999999, 0.016808301011881417)
			(0.6236999999999999, 0.016960530149812674)
			(0.6286499999999999, 0.017135357962500864)
			(0.6335999999999999, 0.017315695380057342)
			(0.63855, 0.01749262475929688)
			(0.6435, 0.017660629843074312)
			(0.64845, 0.017856120735976127)
			(0.6534, 0.018013851495241096)
			(0.65835, 0.01818678085310015)
			(0.6632999999999999, 0.01835464281379113)
			(0.6682499999999999, 0.01852363246538495)
			(0.6731999999999999, 0.01872440470638087)
			(0.6781499999999999, 0.01890085006993857)
			(0.6830999999999999, 0.019059199770733323)
			(0.6880499999999999, 0.019220729562129918)
			(0.693, 0.019423530829334006)
			(0.69795, 0.019612679738971885)
			(0.7029, 0.01978930456270164)
			(0.70785, 0.019983169338701864)
			(0.7127999999999999, 0.020157611123849825)
			(0.7177499999999999, 0.020389322248180946)
			(0.7226999999999999, 0.020611375030223898)
			(0.7276499999999999, 0.020813223978065894)
			(0.7325999999999999, 0.02102486267327932)
			(0.7375499999999999, 0.02123825312557939)
			(0.7424999999999999, 0.021469588746937236)
			(0.74745, 0.02169248845592596)
			(0.7524, 0.021933902869740906)
			(0.75735, 0.022180311708882523)
			(0.7623, 0.022423217168761743)
			(0.7672499999999999, 0.022679566615865513)
			(0.7721999999999999, 0.02295503460809785)
			(0.7771499999999999, 0.023217908602610603)
			(0.7820999999999999, 0.0234376315114578)
			(0.7870499999999999, 0.023683202581552987)
			(0.7919999999999999, 0.02404490596969133)
			(0.7969499999999999, 0.02434219643316672)
			(0.8019, 0.024614905489376546)
			(0.80685, 0.02488173986593637)
			(0.8118, 0.025131454056903462)
			(0.81675, 0.025480014183293195)
			(0.8216999999999999, 0.025725310079625564)
			(0.8266499999999999, 0.02603028905293481)
			(0.8315999999999999, 0.02639017760742865)
			(0.8365499999999999, 0.026708191612691085)
			(0.8414999999999999, 0.02707751406247297)
			(0.8464499999999999, 0.02739959677623179)
			(0.8513999999999999, 0.027740995567340335)
			(0.85635, 0.028033827060966625)
			(0.8613, 0.02847280276242625)
			(0.86625, 0.02888708890785802)
			(0.8712, 0.029272317128475746)
			(0.8761499999999999, 0.02971223707724698)
			(0.8810999999999999, 0.03023212142993335)
			(0.8860499999999999, 0.030753107929882357)
			(0.8909999999999999, 0.03116067222184132)
			(0.8959499999999999, 0.03176291634993689)
			(0.9008999999999999, 0.03237992660412454)
			(0.9058499999999999, 0.03299374744495566)
			(0.9107999999999999, 0.03366240100186546)
			(0.91575, 0.034331132110799904)
			(0.9207, 0.035093100695897085)
			(0.9256499999999999, 0.03577331616174908)
			(0.9305999999999999, 0.0366339005416051)
			(0.9355499999999999, 0.03747659737701029)
			(0.9404999999999999, 0.03854345908147895)
			(0.9454499999999999, 0.03977875292931865)
			(0.9503999999999999, 0.041240534462205124)
			(0.9553499999999999, 0.042658917894034046)
			(0.9602999999999999, 0.04410059700151157)
			(0.9652499999999999, 0.046122118691006984)
			(0.9702, 0.048155427046334215)
			(0.97515, 0.0505873470875113)
			(0.9800999999999999, 0.05376428463602966)
			(0.9850499999999999, 0.05758296559763544)
		};
		\addlegendentry{$M^f_j(p)$}
		\addplot[dash pattern=on 8pt off 2pt] coordinates {
			(0.0, -0.0012817211844197139)
			(0.0049499999999999995, -0.0010111238019169329)
			(0.009899999999999999, -0.0008127696166967689)
			(0.014849999999999999, -0.0006671202097620008)
			(0.019799999999999998, -0.0005588801946077438)
			(0.024749999999999998, -0.00047186552567237165)
			(0.029699999999999997, -0.0003703116936309646)
			(0.03465, -0.0002845409633594071)
			(0.039599999999999996, -0.00018935092075315544)
			(0.04454999999999999, -0.0001296763727121464)
			(0.049499999999999995, -2.229291239807656e-05)
			(0.05445, 6.171086362681237e-05)
			(0.059399999999999994, 0.00016317680608365017)
			(0.06434999999999999, 0.00024483775748566575)
			(0.0693, 0.00034304654141759187)
			(0.07425, 0.0004416024898046791)
			(0.07919999999999999, 0.0005111603366422097)
			(0.08414999999999999, 0.0006125239748318507)
			(0.08909999999999998, 0.0007127253490401394)
			(0.09405, 0.0007952809826716385)
			(0.09899999999999999, 0.0008468081164534625)
			(0.10394999999999999, 0.0009272541583499668)
			(0.1089, 0.0010129433667781492)
			(0.11384999999999999, 0.0010814535874439461)
			(0.11879999999999999, 0.001136392559188275)
			(0.12374999999999999, 0.0012222639455782313)
			(0.12869999999999998, 0.001321473432155074)
			(0.13365, 0.0013994582568807336)
			(0.1386, 0.0014994297577854672)
			(0.14354999999999998, 0.0015592484918793505)
			(0.1485, 0.0016379724620770126)
			(0.15344999999999998, 0.0017081145539906103)
			(0.15839999999999999, 0.0017619090909090909)
			(0.16335, 0.0018445504630729044)
			(0.16829999999999998, 0.0019027181079789776)
			(0.17325, 0.0019667904349915883)
			(0.17819999999999997, 0.0020008232591876207)
			(0.18314999999999998, 0.0020558628071028944)
			(0.1881, 0.0021131997063142433)
			(0.19304999999999997, 0.0021472051218911596)
			(0.19799999999999998, 0.0021672594152626363)
			(0.20295, 0.00222259212166542)
			(0.20789999999999997, 0.002280811088810838)
			(0.21284999999999998, 0.002312134561979298)
			(0.2178, 0.0023695760731521466)
			(0.22274999999999998, 0.0024177185582822083)
			(0.22769999999999999, 0.002483097247234371)
			(0.23264999999999997, 0.0025191566545831176)
			(0.23759999999999998, 0.0025343776387802973)
			(0.24255, 0.0026130183630640085)
			(0.24749999999999997, 0.0026590277264325326)
			(0.25244999999999995, 0.0026984303561935143)
			(0.25739999999999996, 0.0027459531709927753)
			(0.26234999999999997, 0.00280213442887931)
			(0.2673, 0.0028365104420938437)
			(0.27225, 0.0028806188916188917)
			(0.2772, 0.002944803738317757)
			(0.28214999999999996, 0.0029926346526432325)
			(0.28709999999999997, 0.0030119885730211815)
			(0.29205, 0.003050285433623351)
			(0.297, 0.003109592990390051)
			(0.30195, 0.003173391972672929)
			(0.30689999999999995, 0.0032128514908256883)
			(0.31184999999999996, 0.0032834094715564538)
			(0.31679999999999997, 0.0033335759162303664)
			(0.32175, 0.003422998828010548)
			(0.3267, 0.0034808483328415464)
			(0.33164999999999994, 0.003556106718192628)
			(0.33659999999999995, 0.0035987532195268044)
			(0.34154999999999996, 0.0036682320458660232)
			(0.3465, 0.0037201584068105808)
			(0.35145, 0.0037444849877450977)
			(0.35639999999999994, 0.0037961673355974067)
			(0.36134999999999995, 0.003822032669570629)
			(0.36629999999999996, 0.0038630768265914073)
			(0.37124999999999997, 0.00394378982300885)
			(0.3762, 0.00397969321439949)
			(0.38115, 0.004041964686998394)
			(0.38609999999999994, 0.004146021035598706)
			(0.39104999999999995, 0.004174494616639478)
			(0.39599999999999996, 0.004236776973684211)
			(0.40095, 0.00430230447761194)
			(0.4059, 0.004348340468227425)
			(0.41084999999999994, 0.004432902866779089)
			(0.41579999999999995, 0.004513744217687075)
			(0.42074999999999996, 0.004572354030874786)
			(0.42569999999999997, 0.004593570588235294)
			(0.43065, 0.004610264921465969)
			(0.4356, 0.004669318549806406)
			(0.44054999999999994, 0.004743102982954546)
			(0.44549999999999995, 0.00479963525618058)
			(0.45044999999999996, 0.004848532899493854)
			(0.45539999999999997, 0.004926303538854433)
			(0.46035, 0.004930915316642121)
			(0.46529999999999994, 0.005021317725752508)
			(0.47024999999999995, 0.005112373593398349)
			(0.47519999999999996, 0.005160814085573646)
			(0.48014999999999997, 0.005182875)
			(0.4851, 0.00523660401389425)
			(0.49004999999999993, 0.005337636540708999)
			(0.49499999999999994, 0.005480125885129819)
			(0.49994999999999995, 0.0055449384187524825)
			(0.5048999999999999, 0.005669705457463885)
			(0.5098499999999999, 0.005699224564248075)
			(0.5147999999999999, 0.0057681433251433245)
			(0.5197499999999999, 0.00582703103020273)
			(0.5246999999999999, 0.005881726170568562)
			(0.52965, 0.005932932826362485)
			(0.5346, 0.006050624252775406)
			(0.53955, 0.0060964164868364265)
			(0.5445, 0.006160386829481029)
			(0.54945, 0.006215186507936509)
			(0.5544, 0.0062659144003566645)
			(0.5593499999999999, 0.006420132100991884)
			(0.5642999999999999, 0.006552882808937529)
			(0.5692499999999999, 0.006663593173431735)
			(0.5741999999999999, 0.006794760615958935)
			(0.5791499999999999, 0.006852374881964117)
			(0.5841, 0.006877668418537984)
			(0.58905, 0.007018806092843327)
			(0.594, 0.0070842927068037196)
			(0.59895, 0.00717345765230312)
			(0.6039, 0.007269955867602809)
			(0.6088499999999999, 0.007341422041645505)
			(0.6137999999999999, 0.00753832098765432)
			(0.6187499999999999, 0.007703097446586764)
			(0.6236999999999999, 0.0077885116156283)
			(0.6286499999999999, 0.007920521669341894)
			(0.6335999999999999, 0.00811872830802603)
			(0.63855, 0.008168346893897746)
			(0.6435, 0.008320273690078038)
			(0.64845, 0.008422994347088751)
			(0.6534, 0.008509692263610315)
			(0.65835, 0.008685226744186045)
			(0.6632999999999999, 0.008861332153392331)
			(0.6682499999999999, 0.008965643113772456)
			(0.6731999999999999, 0.009053849240121582)
			(0.6781499999999999, 0.009243377160493827)
			(0.6830999999999999, 0.009379774921630094)
			(0.6880499999999999, 0.009524388535031847)
			(0.693, 0.009723662783171522)
			(0.69795, 0.0098744125)
			(0.7029, 0.010082423128342245)
			(0.70785, 0.010256488783140722)
			(0.7127999999999999, 0.010432188105117566)
			(0.7177499999999999, 0.010577746657283603)
			(0.7226999999999999, 0.010677805157593123)
			(0.7276499999999999, 0.010860089715536104)
			(0.7325999999999999, 0.010957546062407134)
			(0.7375499999999999, 0.011117346707040121)
			(0.7424999999999999, 0.011273554012345678)
			(0.74745, 0.011448274586939419)
			(0.7524, 0.011596640449438204)
			(0.75735, 0.011872647299509003)
			(0.7623, 0.012094000835421889)
			(0.7672499999999999, 0.012271295221843004)
			(0.7721999999999999, 0.012593159546643418)
			(0.7771499999999999, 0.012781868092691624)
			(0.7820999999999999, 0.012929179580674568)
			(0.7870499999999999, 0.013185109141791043)
			(0.7919999999999999, 0.013421468958930278)
			(0.7969499999999999, 0.01350761350293542)
			(0.8019, 0.013713777331995988)
			(0.80685, 0.014056701646090535)
			(0.8118, 0.014347456751054853)
			(0.81675, 0.014573598049837487)
			(0.8216999999999999, 0.014882678173719376)
			(0.8266499999999999, 0.015053632302405499)
			(0.8315999999999999, 0.01524915212264151)
			(0.8365499999999999, 0.015626228432563793)
			(0.8414999999999999, 0.016046244360902254)
			(0.8464499999999999, 0.016242730918499357)
			(0.8513999999999999, 0.01668236229946524)
			(0.85635, 0.01695465836791148)
			(0.8613, 0.017373393982808023)
			(0.86625, 0.017781108308605343)
			(0.8712, 0.01823542681047766)
			(0.8761499999999999, 0.018647820512820514)
			(0.8810999999999999, 0.019132641068447413)
			(0.8860499999999999, 0.019839655052264808)
			(0.8909999999999999, 0.020065000000000003)
			(0.8959499999999999, 0.02032029198473282)
			(0.9008999999999999, 0.020821597194388777)
			(0.9058499999999999, 0.021307900843881858)
			(0.9107999999999999, 0.02196467706013363)
			(0.91575, 0.022613341981132073)
			(0.9207, 0.023472517499999998)
			(0.9256499999999999, 0.024149312)
			(0.9305999999999999, 0.025053037142857143)
			(0.9355499999999999, 0.025525870769230772)
			(0.9404999999999999, 0.02662403333333333)
			(0.9454499999999999, 0.027725203636363636)
			(0.9503999999999999, 0.028310188)
			(0.9553499999999999, 0.029132577777777776)
			(0.9602999999999999, 0.03002025)
			(0.9652499999999999, 0.031501811428571426)
			(0.9702, 0.03412186666666666)
			(0.97515, 0.03663338888888889)
			(0.9800999999999999, 0.0388539504950495)
			(0.9850499999999999, 0.04057242105263157)
		};
		\addlegendentry{$\mathrm{MES}_p(X_j,S)$}
		\addplot[dotted] coordinates {
			(0.0, -0.001335739232496807)
			(0.0049499999999999995, -0.001430796010806973)
			(0.009899999999999999, -0.0015834006077815447)
			(0.014849999999999999, -0.0015463946549840787)
			(0.019799999999999998, -0.0015816938775596574)
			(0.024749999999999998, -0.001652060600680196)
			(0.029699999999999997, -0.0016789789978154414)
			(0.03465, -0.0017433627538295002)
			(0.039599999999999996, -0.0017762277386532024)
			(0.04454999999999999, -0.0018349145150047856)
			(0.049499999999999995, -0.0018666148327956573)
			(0.05445, -0.001934531689148556)
			(0.059399999999999994, -0.001992228982166902)
			(0.06434999999999999, -0.0020191851630478506)
			(0.0693, -0.0020593441012653983)
			(0.07425, -0.002129965618607648)
			(0.07919999999999999, -0.0022058436553577298)
			(0.08414999999999999, -0.00225528872429345)
			(0.08909999999999998, -0.002283751132564626)
			(0.09405, -0.0023017150657027043)
			(0.09899999999999999, -0.0023469264023582223)
			(0.10394999999999999, -0.002407553806928051)
			(0.1089, -0.0024686843689012417)
			(0.11384999999999999, -0.0025264064800049643)
			(0.11879999999999999, -0.0025899146220176826)
			(0.12374999999999999, -0.002680062827759779)
			(0.12869999999999998, -0.0026945120063746712)
			(0.13365, -0.0027760207614579892)
			(0.1386, -0.002871398196728887)
			(0.14354999999999998, -0.0029429068477727868)
			(0.1485, -0.003002711097429499)
			(0.15344999999999998, -0.003070191665350964)
			(0.15839999999999999, -0.003145627068124828)
			(0.16335, -0.003209725648960384)
			(0.16829999999999998, -0.0032738538122199035)
			(0.17325, -0.0033153410594313182)
			(0.17819999999999997, -0.003330877385595289)
			(0.18314999999999998, -0.0033432507181931494)
			(0.1881, -0.003385614431099033)
			(0.19304999999999997, -0.003400876619210723)
			(0.19799999999999998, -0.0034233472320557433)
			(0.20295, -0.003443490767539802)
			(0.20789999999999997, -0.003494900902923847)
			(0.21284999999999998, -0.003538500663120418)
			(0.2178, -0.0035743090827491317)
			(0.22274999999999998, -0.003574864913396532)
			(0.22769999999999999, -0.0035857551294397705)
			(0.23264999999999997, -0.00361654753257827)
			(0.23759999999999998, -0.003639382758714911)
			(0.24255, -0.0036370680049761187)
			(0.24749999999999997, -0.0036342394640126985)
			(0.25244999999999995, -0.003691940171424679)
			(0.25739999999999996, -0.0036907314236067396)
			(0.26234999999999997, -0.003749961868791213)
			(0.2673, -0.003735103487259118)
			(0.27225, -0.0037394512365636103)
			(0.2772, -0.003754984458331747)
			(0.28214999999999996, -0.003771413916707309)
			(0.28709999999999997, -0.003755729605050747)
			(0.29205, -0.0037995474255634694)
			(0.297, -0.0038222975298865224)
			(0.30195, -0.0038196233953880694)
			(0.30689999999999995, -0.0038350920073624306)
			(0.31184999999999996, -0.0037734174964455525)
			(0.31679999999999997, -0.003730538430223908)
			(0.32175, -0.003738697051876134)
			(0.3267, -0.003729465442972329)
			(0.33164999999999994, -0.0037217271230090047)
			(0.33659999999999995, -0.0036900825881338007)
			(0.34154999999999996, -0.003694241371181189)
			(0.3465, -0.0036500670786000977)
			(0.35145, -0.003685280205514958)
			(0.35639999999999994, -0.0037025104944431054)
			(0.36134999999999995, -0.0036928798560812524)
			(0.36629999999999996, -0.003689102248615666)
			(0.37124999999999997, -0.003715171216705759)
			(0.3762, -0.003748136888303023)
			(0.38115, -0.0038049586204555444)
			(0.38609999999999994, -0.0037471274864421156)
			(0.39104999999999995, -0.003750551586631755)
			(0.39599999999999996, -0.0037398318501282737)
			(0.40095, -0.003760398192567056)
			(0.4059, -0.0037598896658829653)
			(0.41084999999999994, -0.003758258190224115)
			(0.41579999999999995, -0.0037445883383148194)
			(0.42074999999999996, -0.003763286271774742)
			(0.42569999999999997, -0.003714968651531603)
			(0.43065, -0.0036830845682318146)
			(0.4356, -0.0037091127081449317)
			(0.44054999999999994, -0.003731192052777622)
			(0.44549999999999995, -0.003710717887509276)
			(0.45044999999999996, -0.0036872274142986973)
			(0.45539999999999997, -0.0036480068199358697)
			(0.46035, -0.0036378197475896564)
			(0.46529999999999994, -0.0035977122693911143)
			(0.47024999999999995, -0.0035925373071792463)
			(0.47519999999999996, -0.0035890042180524214)
			(0.48014999999999997, -0.003554070177763821)
			(0.4851, -0.0035761372542531937)
			(0.49004999999999993, -0.003588483887112765)
			(0.49499999999999994, -0.0036006845582881803)
			(0.49994999999999995, -0.003636552386917569)
			(0.5048999999999999, -0.0036227385302409444)
			(0.5098499999999999, -0.003648051569224247)
			(0.5147999999999999, -0.003680480257091281)
			(0.5197499999999999, -0.0037053785956961934)
			(0.5246999999999999, -0.0037142670820068616)
			(0.52965, -0.003684030967705758)
			(0.5346, -0.0036836709182394758)
			(0.53955, -0.0037210679659281077)
			(0.5445, -0.0037205623823548576)
			(0.54945, -0.0037008628727521783)
			(0.5544, -0.003629067839450194)
			(0.5593499999999999, -0.0036349960737710467)
			(0.5642999999999999, -0.003672960537209429)
			(0.5692499999999999, -0.0037071985767095947)
			(0.5741999999999999, -0.0036688042677241297)
			(0.5791499999999999, -0.003637206074755508)
			(0.5841, -0.0035846755223885593)
			(0.58905, -0.003559140251980862)
			(0.594, -0.0035465705813467812)
			(0.59895, -0.0034623454172862016)
			(0.6039, -0.003448648119442421)
			(0.6088499999999999, -0.003354492739187217)
			(0.6137999999999999, -0.0033795847585329115)
			(0.6187499999999999, -0.0034165421046778717)
			(0.6236999999999999, -0.0033421657994760264)
			(0.6286499999999999, -0.003328156929180092)
			(0.6335999999999999, -0.003363400823811365)
			(0.63855, -0.0032713878419421325)
			(0.6435, -0.0033272421697770173)
			(0.64845, -0.0033992593661814553)
			(0.6534, -0.003406425460955626)
			(0.65835, -0.003481769647990392)
			(0.6632999999999999, -0.003529941285218777)
			(0.6682499999999999, -0.003543362312586438)
			(0.6731999999999999, -0.003581690334082023)
			(0.6781499999999999, -0.0035222841142860425)
			(0.6830999999999999, -0.003533422268458928)
			(0.6880499999999999, -0.0035274061599106696)
			(0.693, -0.003449643317850236)
			(0.69795, -0.003433599170445574)
			(0.7029, -0.003538201606992977)
			(0.70785, -0.003590577626180405)
			(0.7127999999999999, -0.003642643087486863)
			(0.7177499999999999, -0.003541283356463241)
			(0.7226999999999999, -0.0034743067241591306)
			(0.7276499999999999, -0.0033886411848733228)
			(0.7325999999999999, -0.003226106133771263)
			(0.7375499999999999, -0.00322019647666983)
			(0.7424999999999999, -0.003223948866693631)
			(0.74745, -0.0032135394169376754)
			(0.7524, -0.003120146935357697)
			(0.75735, -0.00310450170112465)
			(0.7623, -0.003137510808110499)
			(0.7672499999999999, -0.0032072029369343545)
			(0.7721999999999999, -0.003119930308931083)
			(0.7771499999999999, -0.0029614303088610545)
			(0.7820999999999999, -0.002783750977891464)
			(0.7870499999999999, -0.002717043598358695)
			(0.7919999999999999, -0.002593632784269569)
			(0.7969499999999999, -0.00254920206880732)
			(0.8019, -0.002349492047898737)
			(0.80685, -0.0022890701688064135)
			(0.8118, -0.0022277484634888327)
			(0.81675, -0.002205883940823687)
			(0.8216999999999999, -0.0019949316242106187)
			(0.8266499999999999, -0.0016971188466778598)
			(0.8315999999999999, -0.0015498755451282113)
			(0.8365499999999999, -0.0014738034660973164)
			(0.8414999999999999, -0.0011980964961367609)
			(0.8464499999999999, -0.0012081604844498594)
			(0.8513999999999999, -0.0013095172548899063)
			(0.85635, -0.0014060957667686265)
			(0.8613, -0.0013573459177752905)
			(0.86625, -0.0009891411754666018)
			(0.8712, -0.0006602937479002481)
			(0.8761499999999999, -1.1112966267760693e-05)
			(0.8810999999999999, -0.00014318654285824938)
			(0.8860499999999999, -9.767109534566449e-05)
			(0.8909999999999999, 0.00011352588280697129)
			(0.8959499999999999, 0.00015544386226109863)
			(0.9008999999999999, 0.0006549787435786422)
			(0.9058499999999999, 0.0008147151733237937)
			(0.9107999999999999, 0.0009379578299769923)
			(0.91575, 0.0012951345236053684)
			(0.9207, 0.001630192109210773)
			(0.9256499999999999, 0.0018488571454509733)
			(0.9305999999999999, 0.0020433413567686894)
			(0.9355499999999999, 0.0026024838038768375)
			(0.9404999999999999, 0.0024305780675086225)
			(0.9454499999999999, 0.002504907965441493)
			(0.9503999999999999, 0.002357604008451233)
			(0.9553499999999999, 0.0031389067096455766)
			(0.9602999999999999, 0.0033012602997371633)
			(0.9652499999999999, 0.0036917251083591423)
			(0.9702, 0.002124000154899992)
			(0.97515, 0.005185213556803558)
			(0.9800999999999999, 0.007090830381406204)
			(0.9850499999999999, 0.0052254042201290195)
		};
		\addlegendentry{$m^f_j(p)$}
		\addplot[dashed, green] coordinates {
			(0.0, -0.001309094178422412)
			(0.0049499999999999995, -0.0017449604632587858)
			(0.009899999999999999, -0.002049878185831828)
			(0.014849999999999999, -0.0023163507462686563)
			(0.019799999999999998, -0.0025595755118589096)
			(0.024749999999999998, -0.0027866526079869604)
			(0.029699999999999997, -0.003002424329305754)
			(0.03465, -0.003207952243721696)
			(0.039599999999999996, -0.003404403062280157)
			(0.04454999999999999, -0.0035913404742096504)
			(0.049499999999999995, -0.0037710811206355843)
			(0.05445, -0.003937729565034671)
			(0.059399999999999994, -0.004106769750739332)
			(0.06434999999999999, -0.004271511998301126)
			(0.0693, -0.004433403928266439)
			(0.07425, -0.0045932762395363815)
			(0.07919999999999999, -0.00475155977557186)
			(0.08414999999999999, -0.00490745584725537)
			(0.08909999999999998, -0.005061285122164048)
			(0.09405, -0.005212794253125686)
			(0.09899999999999999, -0.005361760476400529)
			(0.10394999999999999, -0.005509026169882457)
			(0.1089, -0.005648477814938684)
			(0.11384999999999999, -0.005791396412556053)
			(0.11879999999999999, -0.005932615332581736)
			(0.12374999999999999, -0.006071570975056689)
			(0.12869999999999998, -0.006208654275940707)
			(0.13365, -0.00634479495412844)
			(0.1386, -0.006479481430219146)
			(0.14354999999999998, -0.006612105800464037)
			(0.1485, -0.006743260443407235)
			(0.15344999999999998, -0.006873235211267606)
			(0.15839999999999999, -0.00700203329397875)
			(0.16335, -0.007124885775350274)
			(0.16829999999999998, -0.0072511715241280455)
			(0.17325, -0.007376378514780101)
			(0.17819999999999997, -0.007500212282398453)
			(0.18314999999999998, -0.007622652882510339)
			(0.1881, -0.007744152961331375)
			(0.19304999999999997, -0.007864679389312977)
			(0.19799999999999998, -0.007984627601585728)
			(0.20295, -0.008104357516828722)
			(0.20789999999999997, -0.008223790767686904)
			(0.21284999999999998, -0.008342909366321637)
			(0.2178, -0.008456861823723648)
			(0.22274999999999998, -0.008574797801635992)
			(0.22769999999999999, -0.008692141497298689)
			(0.23264999999999997, -0.008804008024851153)
			(0.23759999999999998, -0.008920473423658155)
			(0.24255, -0.009041548006295906)
			(0.24749999999999997, -0.009157644837602324)
			(0.25244999999999995, -0.009273505847953214)
			(0.25739999999999996, -0.009389193738292749)
			(0.26234999999999997, -0.009504782327586206)
			(0.2673, -0.009620684838622186)
			(0.27225, -0.009732047502047501)
			(0.2772, -0.00984311788953009)
			(0.28214999999999996, -0.009963286742319402)
			(0.28709999999999997, -0.010074314293675118)
			(0.29205, -0.010195276452427729)
			(0.297, -0.010311865178066704)
			(0.30195, -0.010428768004554513)
			(0.30689999999999995, -0.010545589736238533)
			(0.31184999999999996, -0.010662788045047647)
			(0.31679999999999997, -0.010780722222222221)
			(0.32175, -0.010899060357456783)
			(0.3267, -0.011013087636470936)
			(0.33164999999999994, -0.011131729488703924)
			(0.33659999999999995, -0.011250751123090746)
			(0.34154999999999996, -0.011370098672299333)
			(0.3465, -0.011489818485861964)
			(0.35145, -0.011610214767156863)
			(0.35639999999999994, -0.011731267983945665)
			(0.36134999999999995, -0.01185251773490977)
			(0.36629999999999996, -0.011974212292254628)
			(0.37124999999999997, -0.012096390960809103)
			(0.3762, -0.01221912392481682)
			(0.38115, -0.01233763242375602)
			(0.38609999999999994, -0.012461518122977345)
			(0.39104999999999995, -0.012586122349102773)
			(0.39599999999999996, -0.012711013157894737)
			(0.40095, -0.012831326923076924)
			(0.4059, -0.012962642474916389)
			(0.41084999999999994, -0.013089821922428331)
			(0.41579999999999995, -0.013217661904761905)
			(0.42074999999999996, -0.013345754373927958)
			(0.42569999999999997, -0.013474738062283735)
			(0.43065, -0.013604463874345548)
			(0.4356, -0.01372955403027103)
			(0.44054999999999994, -0.013860709161931817)
			(0.44549999999999995, -0.013987505730659027)
			(0.45044999999999996, -0.014125601229211858)
			(0.45539999999999997, -0.014259133892739875)
			(0.46035, -0.01439351914580265)
			(0.46529999999999994, -0.014528756967670012)
			(0.47024999999999995, -0.014665075768942238)
			(0.47519999999999996, -0.014802699734948884)
			(0.48014999999999997, -0.01494114640672783)
			(0.4851, -0.015080661906599768)
			(0.49004999999999993, -0.015215712504869498)
			(0.49499999999999994, -0.015357259244689224)
			(0.49994999999999995, -0.015499685339690109)
			(0.5048999999999999, -0.015643208667736757)
			(0.5098499999999999, -0.01578793190109445)
			(0.5147999999999999, -0.015927635284486284)
			(0.5197499999999999, -0.016080434836574266)
			(0.5246999999999999, -0.016229019648829432)
			(0.52965, -0.016378874524714825)
			(0.5346, -0.016530074295473957)
			(0.53955, -0.016682522227017695)
			(0.5445, -0.01682994025294374)
			(0.54945, -0.01698476543209877)
			(0.5544, -0.017141129291127953)
			(0.5593499999999999, -0.01729880117222723)
			(0.5642999999999999, -0.017457593707250342)
			(0.5692499999999999, -0.01761813699261993)
			(0.5741999999999999, -0.017780489500699954)
			(0.5791499999999999, -0.017944050047214354)
			(0.5841, -0.01810893454371715)
			(0.58905, -0.01827540232108317)
			(0.594, -0.018443859520313268)
			(0.59895, -0.018606936602278357)
			(0.6039, -0.01877841925777332)
			(0.6088499999999999, -0.01895168054850178)
			(0.6137999999999999, -0.01912671502057613)
			(0.6187499999999999, -0.019303876498176133)
			(0.6236999999999999, -0.019482303590285112)
			(0.6286499999999999, -0.019663309256286787)
			(0.6335999999999999, -0.019846542841648593)
			(0.63855, -0.020032472787245743)
			(0.6435, -0.02022188573021182)
			(0.64845, -0.020414288863764837)
			(0.6534, -0.02060192034383954)
			(0.65835, -0.02080003720930233)
			(0.6632999999999999, -0.021000985250737465)
			(0.6682499999999999, -0.021205137125748504)
			(0.6731999999999999, -0.021411707598784194)
			(0.6781499999999999, -0.0216215450617284)
			(0.6830999999999999, -0.021835094043887147)
			(0.6880499999999999, -0.022052487261146496)
			(0.693, -0.022273471844660196)
			(0.69795, -0.02249742039473684)
			(0.7029, -0.02271602473262032)
			(0.70785, -0.022945651937457512)
			(0.7127999999999999, -0.023178165975103738)
			(0.7177499999999999, -0.023414174524982404)
			(0.7226999999999999, -0.02365278581661891)
			(0.7276499999999999, -0.023896175784099197)
			(0.7325999999999999, -0.024144611441307577)
			(0.7375499999999999, -0.02439701968205905)
			(0.7424999999999999, -0.024653443672839503)
			(0.74745, -0.024913837922895355)
			(0.7524, -0.025178902086677366)
			(0.75735, -0.02543869476268413)
			(0.7623, -0.025715577276524647)
			(0.7672499999999999, -0.025999598976109217)
			(0.7721999999999999, -0.026289101133391456)
			(0.7771499999999999, -0.026583550802139037)
			(0.7820999999999999, -0.02688518687329079)
			(0.7870499999999999, -0.0271955)
			(0.7919999999999999, -0.027513052531041072)
			(0.7969499999999999, -0.02783981409001957)
			(0.8019, -0.028174683049147442)
			(0.80685, -0.028520050411522634)
			(0.8118, -0.02886048734177215)
			(0.81675, -0.029226117009750814)
			(0.8216999999999999, -0.02960555122494432)
			(0.8266499999999999, -0.029994479954180985)
			(0.8315999999999999, -0.030395024764150944)
			(0.8365499999999999, -0.030809317132442286)
			(0.8414999999999999, -0.031237279448621553)
			(0.8464499999999999, -0.031679878395860284)
			(0.8513999999999999, -0.032138528074866314)
			(0.85635, -0.03261623651452282)
			(0.8613, -0.03311662750716332)
			(0.86625, -0.03362225667655786)
			(0.8712, -0.03417266563944531)
			(0.8761499999999999, -0.03474871314102564)
			(0.8810999999999999, -0.03534770784641069)
			(0.8860499999999999, -0.035971890243902446)
			(0.8909999999999999, -0.03662445901639344)
			(0.8959499999999999, -0.03730378625954199)
			(0.9008999999999999, -0.03801472144288578)
			(0.9058499999999999, -0.03876779746835443)
			(0.9107999999999999, -0.03957042538975502)
			(0.91575, -0.04041970990566038)
			(0.9207, -0.04128661)
			(0.9256499999999999, -0.042267080000000005)
			(0.9305999999999999, -0.043316391428571424)
			(0.9355499999999999, -0.044453932307692304)
			(0.9404999999999999, -0.04570719)
			(0.9454499999999999, -0.04706993454545454)
			(0.9503999999999999, -0.048582416)
			(0.9553499999999999, -0.050255484444444436)
			(0.9602999999999999, -0.052156770000000005)
			(0.9652499999999999, -0.05434625142857143)
			(0.9702, -0.056979113333333324)
			(0.97515, -0.06011860317460317)
			(0.9800999999999999, -0.0643110792079208)
			(0.9850499999999999, -0.06986772368421053)
			
		};
		\addlegendentry{$m_j(p)$}
		\addplot [] coordinates {(1,0.075) (1,-0.075)};
		\addplot [] coordinates {(0,0.075) (1,0.075)};
		%				\node[anchor=south, text=blue] at (axis cs:0.4,0.53) {$f_1(U)$};
		%				\node[anchor=south, text=orange] at (axis cs:0.4,0.1) {$f_2(U)$};
	\end{axis}
\end{tikzpicture}

==> empirical_bounds_pandemic.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={},
		xtick={0.2, 0.4, 0.6, 0.8, 1},
		ytick={-0.11, -0.05, 0, 0.0475, 0.085},
		xmin=0, xmax=1.05,
		ymin=-0.12, ymax=0.10,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={below right},
		ylabel style={above left},
		%				axis x line=middle, % Add this line
		axis x line shift=0.12, % Add this line
		legend style={
			at={(-0.2,0.5)}, % position relative to axis
			anchor=east          % anchor legend at its right side
		}
		]
		\addplot[blue] coordinates {
			(0.0, -0.00392251931330472)
			(0.00485, -0.003146060344827586)
			(0.0097, -0.0025151515151515154)
			(0.01455, -0.002132560869565217)
			(0.0194, -0.001772746724890829)
			(0.02425, -0.0014152938596491225)
			(0.0291, -0.0010739647577092514)
			(0.03395, -0.0007325929203539824)
			(0.0388, -8.090178571428559e-05)
			(0.04365, 0.0002311479820627798)
			(0.0485, 0.0005423963963963959)
			(0.05335, 0.0008547918552036193)
			(0.0582, 0.0011453954545454547)
			(0.06305, 0.0014359817351598176)
			(0.0679, 0.0017288394495412844)
			(0.07275000000000001, 0.0020196175115207377)
			(0.0776, 0.0025941720930232563)
			(0.08245, 0.0028834953271028047)
			(0.0873, 0.003172943661971832)
			(0.09215000000000001, 0.0034463018867924543)
			(0.097, 0.0037110473933649295)
			(0.10185, 0.003974757142857143)
			(0.1067, 0.004237813397129187)
			(0.11155000000000001, 0.00449966826923077)
			(0.1164, 0.00502018932038835)
			(0.12125, 0.005282443902439025)
			(0.1261, 0.005535490196078433)
			(0.13095, 0.005787581280788178)
			(0.1358, 0.006042158415841584)
			(0.14065, 0.006298597014925372)
			(0.14550000000000002, 0.006556009999999998)
			(0.15035, 0.007060863636363637)
			(0.1552, 0.007301538071065989)
			(0.16005, 0.007541030612244897)
			(0.1649, 0.007777379487179486)
			(0.16975, 0.008011582474226805)
			(0.1746, 0.0082469689119171)
			(0.17945, 0.008476958333333335)
			(0.18430000000000002, 0.00870824607329843)
			(0.18915, 0.009164116402116403)
			(0.194, 0.009382744680851065)
			(0.19885, 0.009593556149732622)
			(0.2037, 0.009803451612903226)
			(0.20855, 0.010012913513513515)
			(0.2134, 0.010222119565217392)
			(0.21825, 0.010428792349726776)
			(0.22310000000000002, 0.010634917582417584)
			(0.22795, 0.011012494444444444)
			(0.2328, 0.011199541899441341)
			(0.23765, 0.011387955056179774)
			(0.2425, 0.011574412429378532)
			(0.24735000000000001, 0.01176296590909091)
			(0.2522, 0.011949337142857144)
			(0.25705, 0.012137482758620692)
			(0.2619, 0.012509116279069768)
			(0.26675, 0.012697391812865496)
			(0.2716, 0.012886111764705882)
			(0.27645000000000003, 0.013074781065088758)
			(0.2813, 0.01326432738095238)
			(0.28615, 0.013455820359281438)
			(0.29100000000000004, 0.013644698795180722)
			(0.29585, 0.013835339393939394)
			(0.3007, 0.014215570552147238)
			(0.30555, 0.01440630864197531)
			(0.3104, 0.014594018633540373)
			(0.31525000000000003, 0.0147840625)
			(0.3201, 0.014976477987421384)
			(0.32495, 0.01516996835443038)
			(0.3298, 0.015365222929936305)
			(0.33465, 0.01556172435897436)
			(0.3395, 0.01595918831168831)
			(0.34435, 0.01615492156862745)
			(0.3492, 0.01634729605263158)
			(0.35405000000000003, 0.016541960264900662)
			(0.3589, 0.016737979999999996)
			(0.36375, 0.016932161073825506)
			(0.36860000000000004, 0.017128527027027024)
			(0.37345, 0.017522020547945206)
			(0.3783, 0.017712931034482758)
			(0.38315, 0.01790534027777778)
			(0.388, 0.01809520979020979)
			(0.39285000000000003, 0.018286683098591546)
			(0.3977, 0.018480489361702122)
			(0.40255, 0.01867537857142857)
			(0.4074, 0.01887173381294964)
			(0.41225, 0.019270233576642336)
			(0.4171, 0.019472595588235293)
			(0.42195, 0.019677444444444442)
			(0.4268, 0.019883059701492536)
			(0.43165000000000003, 0.020088556390977442)
			(0.4365, 0.020294939393939393)
			(0.44135, 0.020502664122137405)
			(0.44620000000000004, 0.020710161538461537)
			(0.45105, 0.021125015625)
			(0.4559, 0.021329055118110233)
			(0.46075, 0.021535523809523806)
			(0.4656, 0.021743647999999994)
			(0.47045000000000003, 0.021954314516129027)
			(0.4753, 0.02216534146341463)
			(0.48015, 0.022376770491803276)
			(0.485, 0.022794341666666666)
			(0.48985, 0.02300357142857143)
			(0.49470000000000003, 0.02321448305084746)
			(0.49955, 0.023428905982905982)
			(0.5044, 0.023643112068965515)
			(0.50925, 0.023857399999999997)
			(0.5141, 0.02407516666666666)
			(0.51895, 0.0242967610619469)
			(0.5238, 0.024743882882882883)
			(0.5286500000000001, 0.024970163636363635)
			(0.5335, 0.025199247706422016)
			(0.53835, 0.0254314537037037)
			(0.5432, 0.025666336448598125)
			(0.54805, 0.025905386792452828)
			(0.5529000000000001, 0.026143942857142853)
			(0.55775, 0.026386874999999997)
			(0.5626, 0.02688504901960784)
			(0.56745, 0.027135683168316833)
			(0.5723, 0.027388359999999997)
			(0.57715, 0.027637606060606057)
			(0.5820000000000001, 0.02788047959183673)
			(0.58685, 0.028127649484536086)
			(0.5917, 0.028379291666666667)
			(0.59655, 0.028634389473684213)
			(0.6014, 0.02915551612903226)
			(0.6062500000000001, 0.02942143478260869)
			(0.6111, 0.029689956043956037)
			(0.61595, 0.029962977777777774)
			(0.6208, 0.03024066292134832)
			(0.62565, 0.0305195)
			(0.6305000000000001, 0.030804735632183902)
			(0.63535, 0.03137876470588235)
			(0.6402, 0.031666297619047615)
			(0.64505, 0.03195715662650602)
			(0.6499, 0.032252878048780485)
			(0.65475, 0.032545135802469136)
			(0.6596, 0.032840825)
			(0.66445, 0.03314284810126582)
			(0.6693, 0.03344275641025641)
			(0.67415, 0.03405863157894737)
			(0.679, 0.03436890666666667)
			(0.6838500000000001, 0.03468414864864864)
			(0.6887, 0.0349996301369863)
			(0.69355, 0.035322513888888886)
			(0.6984, 0.03565280281690141)
			(0.70325, 0.03599057142857143)
			(0.7081000000000001, 0.03633550724637682)
			(0.71295, 0.03699613432835821)
			(0.7178, 0.0373389696969697)
			(0.72265, 0.03768884615384615)
			(0.7275, 0.03804509375)
			(0.7323500000000001, 0.03840973015873016)
			(0.7372000000000001, 0.03878606451612903)
			(0.74205, 0.03917367213114754)
			(0.7469, 0.03995428813559322)
			(0.75175, 0.04036279310344827)
			(0.7566, 0.04078331578947368)
			(0.7614500000000001, 0.041218821428571424)
			(0.7663, 0.04166672727272727)
			(0.77115, 0.04212138888888889)
			(0.776, 0.042581999999999995)
			(0.78085, 0.04305686538461539)
			(0.7857000000000001, 0.04404706)
			(0.79055, 0.044560469387755104)
			(0.7954, 0.04509266666666667)
			(0.80025, 0.04563208510638298)
			(0.8051, 0.046191108695652176)
			(0.8099500000000001, 0.04675586666666666)
			(0.8148, 0.04734345454545454)
			(0.81965, 0.04795713953488372)
			(0.8245, 0.049248)
			(0.82935, 0.049936825)
			(0.8342, 0.05142102631578947)
			(0.8390500000000001, 0.05142102631578947)
			(0.8439, 0.05217518918918918)
			(0.84875, 0.05296163888888889)
			(0.8536, 0.05374937142857142)
			(0.85845, 0.0554441515151515)
			(0.8633000000000001, 0.05633134375)
			(0.86815, 0.05720219354838709)
			(0.873, 0.058059966666666664)
			(0.87785, 0.05896558620689654)
			(0.8827, 0.059933321428571426)
			(0.8875500000000001, 0.060935629629629624)
			(0.8924000000000001, 0.061989846153846145)
			(0.89725, 0.06422658333333334)
			(0.9021, 0.06517613043478261)
			(0.90695, 0.06613131818181818)
			(0.9118, 0.0671602857142857)
			(0.9166500000000001, 0.06824214999999999)
			(0.9215, 0.06940942105263158)
			(0.92635, 0.0706965)
			(0.9312, 0.07211864705882354)
			(0.93605, 0.07532566666666665)
			(0.9409000000000001, 0.07720692857142857)
			(0.94575, 0.07883307692307692)
			(0.9506, 0.08062575)
			(0.95545, 0.08259054545454546)
			(0.9603, 0.084574)
			(0.9651500000000001, 0.08620422222222222)
		};
		\addlegendentry{$M_j(p)$}
		\addplot[dashdotted, red] coordinates {
			(0.0, -0.0042086370733541755)
			(0.00485, -0.004791960998341367)
			(0.0097, -0.004165842858780914)
			(0.01455, -0.0035341732260346986)
			(0.0194, -0.003167790205521746)
			(0.02425, -0.0027508848344947787)
			(0.0291, -0.002512150788449889)
			(0.03395, -0.002116301931150291)
			(0.0388, -0.0013503697519556723)
			(0.04365, -0.001065667401596774)
			(0.0485, -0.0008540580740635044)
			(0.05335, -0.0005540983587851213)
			(0.0582, -0.00026304005768161933)
			(0.06305, 8.85556315075637e-05)
			(0.0679, 0.00031874001855880215)
			(0.07275000000000001, 0.0004821890160853522)
			(0.0776, 0.0010148822724844473)
			(0.08245, 0.0008295826300576115)
			(0.0873, 0.0011855780583411712)
			(0.09215000000000001, 0.001229758507570604)
			(0.097, 0.0014524206432540892)
			(0.10185, 0.0015574926990074383)
			(0.1067, 0.0015649634889971487)
			(0.11155000000000001, 0.0019261145715061055)
			(0.1164, 0.00243702583716436)
			(0.12125, 0.002643220847881974)
			(0.1261, 0.00294537312508274)
			(0.13095, 0.003197428677003126)
			(0.1358, 0.003028544056430178)
			(0.14065, 0.0032383421359527863)
			(0.14550000000000002, 0.0029108101462732637)
			(0.15035, 0.003437615145696939)
			(0.1552, 0.003732856650919084)
			(0.16005, 0.0038174313821080948)
			(0.1649, 0.004034528928771177)
			(0.16975, 0.004186670282987462)
			(0.1746, 0.004265271470983585)
			(0.17945, 0.004437686240871988)
			(0.18430000000000002, 0.004269102735474982)
			(0.18915, 0.00448954513478899)
			(0.194, 0.00470665679250257)
			(0.19885, 0.004825112808710072)
			(0.2037, 0.004889795757542277)
			(0.20855, 0.004933629362445365)
			(0.2134, 0.0052511609609267075)
			(0.21825, 0.005358401799343055)
			(0.22310000000000002, 0.0056119537922710225)
			(0.22795, 0.005680436448103638)
			(0.2328, 0.005814601801345462)
			(0.23765, 0.005897282421291553)
			(0.2425, 0.005895224093180471)
			(0.24735000000000001, 0.006342343889435245)
			(0.2522, 0.006397061659022585)
			(0.25705, 0.006619263253881782)
			(0.2619, 0.006415646959199143)
			(0.26675, 0.006420436519057121)
			(0.2716, 0.006757194414534201)
			(0.27645000000000003, 0.00690981904010379)
			(0.2813, 0.007004126682969528)
			(0.28615, 0.0072108985044700155)
			(0.29100000000000004, 0.007224149805436858)
			(0.29585, 0.0075350084451974)
			(0.3007, 0.008112429275711602)
			(0.30555, 0.008044595710676256)
			(0.3104, 0.008145661252052605)
			(0.31525000000000003, 0.008421265731637656)
			(0.3201, 0.00855765955990695)
			(0.32495, 0.008501434667856527)
			(0.3298, 0.008741571719306807)
			(0.33465, 0.008981554133686028)
			(0.3395, 0.009513678164556841)
			(0.34435, 0.009766200615542718)
			(0.3492, 0.010230395807883017)
			(0.35405000000000003, 0.01031852717788141)
			(0.3589, 0.010626848244914893)
			(0.36375, 0.010804621961400519)
			(0.36860000000000004, 0.010832461976656877)
			(0.37345, 0.011350093226122382)
			(0.3783, 0.011491224339359124)
			(0.38315, 0.011761676053954735)
			(0.388, 0.011811637786224028)
			(0.39285000000000003, 0.011870502179061354)
			(0.3977, 0.011660848083850381)
			(0.40255, 0.011768935600054549)
			(0.4074, 0.011944304218577829)
			(0.41225, 0.011895256870809064)
			(0.4171, 0.011954255072473855)
			(0.42195, 0.012068052231566484)
			(0.4268, 0.012105463851131537)
			(0.43165000000000003, 0.01228764921166907)
			(0.4365, 0.012342992820113197)
			(0.44135, 0.012711466665855596)
			(0.44620000000000004, 0.012678990559383416)
			(0.45105, 0.013092347622975493)
			(0.4559, 0.013441561423817012)
			(0.46075, 0.013531931674663608)
			(0.4656, 0.013723821295380335)
			(0.47045000000000003, 0.013734430333856835)
			(0.4753, 0.01351970413291835)
			(0.48015, 0.013907608243366293)
			(0.485, 0.014325595141457759)
			(0.48985, 0.014395942376358276)
			(0.49470000000000003, 0.01482765354561806)
			(0.49955, 0.014802511349411398)
			(0.5044, 0.014830716506103485)
			(0.50925, 0.015311557815331014)
			(0.5141, 0.015569840832123687)
			(0.51895, 0.015587592176190176)
			(0.5238, 0.015836443104939795)
			(0.5286500000000001, 0.01588678743428775)
			(0.5335, 0.015329567310560125)
			(0.53835, 0.015524363352241903)
			(0.5432, 0.015568336783488967)
			(0.54805, 0.015611225119667064)
			(0.5529000000000001, 0.015734646212972755)
			(0.55775, 0.015731149957335634)
			(0.5626, 0.015552770642647573)
			(0.56745, 0.015560082417494896)
			(0.5723, 0.015888871221959342)
			(0.57715, 0.01633506352598787)
			(0.5820000000000001, 0.016313566501001516)
			(0.58685, 0.01615716122594356)
			(0.5917, 0.016134125782806607)
			(0.59655, 0.016128022430162474)
			(0.6014, 0.016085411997902813)
			(0.6062500000000001, 0.016254325281423423)
			(0.6111, 0.01646037953335351)
			(0.61595, 0.016301856709340534)
			(0.6208, 0.016093128593062205)
			(0.62565, 0.01616752005407253)
			(0.6305000000000001, 0.01617591710024068)
			(0.63535, 0.01647162029374564)
			(0.6402, 0.016352144316072487)
			(0.64505, 0.016340101924299782)
			(0.6499, 0.016660081111290262)
			(0.65475, 0.017068959250606808)
			(0.6596, 0.016858102840541754)
			(0.66445, 0.017356470479822007)
			(0.6693, 0.01768348051690151)
			(0.67415, 0.01761934051273855)
			(0.679, 0.017512441589916546)
			(0.6838500000000001, 0.017750951825397546)
			(0.6887, 0.01815385521457907)
			(0.69355, 0.01818166847104396)
			(0.6984, 0.018541347389433444)
			(0.70325, 0.0190814898525419)
			(0.7081000000000001, 0.019405693221867623)
			(0.71295, 0.0197571377109464)
			(0.7178, 0.01986733408090087)
			(0.72265, 0.020267461996779472)
			(0.7275, 0.0204802802326519)
			(0.7323500000000001, 0.02055977018766522)
			(0.7372000000000001, 0.020822810890566527)
			(0.74205, 0.02086373218562886)
			(0.7469, 0.02127167395981545)
			(0.75175, 0.021612998764127218)
			(0.7566, 0.021652438450712467)
			(0.7614500000000001, 0.02216876728260851)
			(0.7663, 0.022568832313454548)
			(0.77115, 0.02281313334716921)
			(0.776, 0.024309669140040263)
			(0.78085, 0.024310793313557642)
			(0.7857000000000001, 0.024629125517113902)
			(0.79055, 0.02457324110544656)
			(0.7954, 0.024509749214764637)
			(0.80025, 0.02500728328274607)
			(0.8051, 0.024293636083319203)
			(0.8099500000000001, 0.024821897567801315)
			(0.8148, 0.02522097830564576)
			(0.81965, 0.025477076511037523)
			(0.8245, 0.025437962312424373)
			(0.82935, 0.02545924800106981)
			(0.8342, 0.024998152054130456)
			(0.8390500000000001, 0.025392087230963253)
			(0.8439, 0.025189642062116845)
			(0.84875, 0.026466142251986624)
			(0.8536, 0.027009880931269086)
			(0.85845, 0.02832373028696739)
			(0.8633000000000001, 0.028685209058199355)
			(0.86815, 0.02903174033820302)
			(0.873, 0.03053912040464026)
			(0.87785, 0.031246065898772192)
			(0.8827, 0.03159170862032578)
			(0.8875500000000001, 0.03241648110648577)
			(0.8924000000000001, 0.03311122628656585)
			(0.89725, 0.03375222829625261)
			(0.9021, 0.03423054185105018)
			(0.90695, 0.03448977920901398)
			(0.9118, 0.0365843777592371)
			(0.9166500000000001, 0.038196602846587914)
			(0.9215, 0.04088879746876859)
			(0.92635, 0.04205800516131916)
			(0.9312, 0.04352147919033641)
			(0.93605, 0.04448446250103977)
			(0.9409000000000001, 0.04631077873851412)
			(0.94575, 0.049021049468456375)
			(0.9506, 0.049688846016865525)
			(0.95545, 0.050572135408998624)
			(0.9603, 0.05198554414083599)
			(0.9651500000000001, 0.05160984575899508)
		};
		\addlegendentry{$M^f_j(p)$}
		\addplot[dash pattern=on 8pt off 2pt] coordinates {
			(0.0, -0.004954639484978539)
			(0.00485, -0.00484651724137931)
			(0.0097, -0.005067679653679652)
			(0.01455, -0.004753895652173912)
			(0.0194, -0.0047995633187772925)
			(0.02425, -0.0046565)
			(0.0291, -0.004489237885462556)
			(0.03395, -0.00435020353982301)
			(0.0388, -0.004233508928571428)
			(0.04365, -0.0042927668161434965)
			(0.0485, -0.004290536036036035)
			(0.05335, -0.004406479638009049)
			(0.0582, -0.004390713636363636)
			(0.06305, -0.004378095890410958)
			(0.0679, -0.004234422018348624)
			(0.07275000000000001, -0.004222059907834101)
			(0.0776, -0.00422566976744186)
			(0.08245, -0.004206859813084111)
			(0.0873, -0.004183915492957746)
			(0.09215000000000001, -0.00428013679245283)
			(0.097, -0.004226511848341233)
			(0.10185, -0.0042072523809523815)
			(0.1067, -0.003987057416267942)
			(0.11155000000000001, -0.004058091346153847)
			(0.1164, -0.004659936893203883)
			(0.12125, -0.004646336585365854)
			(0.1261, -0.004362774509803921)
			(0.13095, -0.004290674876847291)
			(0.1358, -0.004070618811881189)
			(0.14065, -0.0040037860696517415)
			(0.14550000000000002, -0.0040282)
			(0.15035, -0.003970055555555556)
			(0.1552, -0.0040405634517766496)
			(0.16005, -0.004053938775510205)
			(0.1649, -0.004162497435897436)
			(0.16975, -0.004160860824742268)
			(0.1746, -0.004313979274611399)
			(0.17945, -0.0043409114583333325)
			(0.18430000000000002, -0.0033999685863874336)
			(0.18915, -0.003346402116402116)
			(0.194, -0.003253627659574468)
			(0.19885, -0.003091823529411764)
			(0.2037, -0.003132698924731182)
			(0.20855, -0.0029029351351351337)
			(0.2134, -0.0021095489130434773)
			(0.21825, -0.0021696557377049166)
			(0.22310000000000002, -0.001959862637362636)
			(0.22795, -0.0019929055555555552)
			(0.2328, -0.0018991843575418988)
			(0.23765, -0.0016534662921348312)
			(0.2425, -0.0017628587570621464)
			(0.24735000000000001, -0.0022225795454545454)
			(0.2522, -0.0019825714285714286)
			(0.25705, -0.0021188908045977005)
			(0.2619, -0.0022300232558139527)
			(0.26675, -0.0023502807017543852)
			(0.2716, -0.0023949823529411753)
			(0.27645000000000003, -0.0026933964497041405)
			(0.2813, -0.0023974345238095226)
			(0.28615, -0.002406011976047903)
			(0.29100000000000004, -0.00250706626506024)
			(0.29585, -0.00250950909090909)
			(0.3007, -0.0023162147239263802)
			(0.30555, -0.002044469135802469)
			(0.3104, -0.0018857453416149066)
			(0.31525000000000003, -0.0015032937499999993)
			(0.3201, -0.0014396666666666666)
			(0.32495, -0.0010768227848101267)
			(0.3298, -0.0005452738853503179)
			(0.33465, -4.733333333333299e-05)
			(0.3395, 0.00047647402597402616)
			(0.34435, 0.00047763398692810444)
			(0.3492, 0.00018128289473684354)
			(0.35405000000000003, 0.000507086092715232)
			(0.3589, 0.0003999066666666673)
			(0.36375, 0.00046017449664429615)
			(0.36860000000000004, 0.0005308108108108113)
			(0.37345, 6.760273972602467e-06)
			(0.3783, 6.915172413793148e-05)
			(0.38315, 4.206250000000024e-05)
			(0.388, 9.957342657342658e-05)
			(0.39285000000000003, -1.4239436619718086e-05)
			(0.3977, 9.130496453900747e-05)
			(0.40255, -1.573571428571436e-05)
			(0.4074, -4.5669064748201585e-05)
			(0.41225, -3.4817518248175564e-05)
			(0.4171, -0.00013974999999999976)
			(0.42195, -0.00014078518518518494)
			(0.4268, -0.0003796641791044772)
			(0.43165000000000003, -4.039849624060163e-05)
			(0.4365, -0.00012973484848484808)
			(0.44135, -0.0002534427480916029)
			(0.44620000000000004, -8.356153846153813e-05)
			(0.45105, 0.0004207187500000004)
			(0.4559, 0.0005941968503937015)
			(0.46075, 0.0007821031746031757)
			(0.4656, 0.000945848)
			(0.47045000000000003, 0.0014483951612903228)
			(0.4753, 0.0015353414634146335)
			(0.48015, 0.0019182868852459028)
			(0.485, 0.0017610000000000006)
			(0.48985, 0.0020922521008403367)
			(0.49470000000000003, 0.0020616525423728807)
			(0.49955, 0.0020782393162393164)
			(0.5044, 0.0022089655172413793)
			(0.50925, 0.002139834782608696)
			(0.5141, 0.0016557894736842105)
			(0.51895, 0.0015673097345132755)
			(0.5238, 0.002178243243243245)
			(0.5286500000000001, 0.001433881818181818)
			(0.5335, 0.0018106972477064226)
			(0.53835, 0.0018708518518518523)
			(0.5432, 0.0018629813084112157)
			(0.54805, 0.0023448301886792454)
			(0.5529000000000001, 0.002177476190476192)
			(0.55775, 0.0028605865384615397)
			(0.5626, 0.0028229019607843133)
			(0.56745, 0.0028693960396039614)
			(0.5723, 0.0024374500000000025)
			(0.57715, 0.0023189090909090924)
			(0.5820000000000001, 0.002333418367346941)
			(0.58685, 0.0025891134020618583)
			(0.5917, 0.0018879375000000005)
			(0.59655, 0.0020962105263157894)
			(0.6014, 0.0028228924731182785)
			(0.6062500000000001, 0.0027230434782608694)
			(0.6111, 0.0027870769230769225)
			(0.61595, 0.0025765222222222206)
			(0.6208, 0.0025935280898876398)
			(0.62565, 0.0024571249999999992)
			(0.6305000000000001, 0.0022465517241379313)
			(0.63535, 0.0024971764705882344)
			(0.6402, 0.0021483690476190483)
			(0.64505, 0.002888963855421687)
			(0.6499, 0.0039397073170731696)
			(0.65475, 0.00339458024691358)
			(0.6596, 0.0030988375)
			(0.66445, 0.0031399240506329116)
			(0.6693, 0.003551294871794871)
			(0.67415, 0.004631144736842104)
			(0.679, 0.004590119999999998)
			(0.6838500000000001, 0.0038944864864864865)
			(0.6887, 0.004646520547945208)
			(0.69355, 0.004462597222222222)
			(0.6984, 0.004551985915492958)
			(0.70325, 0.004401685714285713)
			(0.7081000000000001, 0.004477478260869566)
			(0.71295, 0.004395761194029851)
			(0.7178, 0.004716954545454546)
			(0.72265, 0.0046889384615384595)
			(0.7275, 0.004394750000000001)
			(0.7323500000000001, 0.005413920634920634)
			(0.7372000000000001, 0.00581390322580645)
			(0.74205, 0.005146590163934427)
			(0.7469, 0.005621661016949153)
			(0.75175, 0.005390741379310344)
			(0.7566, 0.0055847894736842105)
			(0.7614500000000001, 0.005472517857142859)
			(0.7663, 0.0049314909090909095)
			(0.77115, 0.005134129629629628)
			(0.776, 0.0031539622641509435)
			(0.78085, 0.002980192307692309)
			(0.7857000000000001, 0.003637599999999999)
			(0.79055, 0.0037051632653061235)
			(0.7954, 0.003345791666666667)
			(0.80025, 0.00237468085106383)
			(0.8051, 0.004141456521739128)
			(0.8099500000000001, 0.004504488888888888)
			(0.8148, 0.0032656590909090903)
			(0.81965, 0.0026097674418604656)
			(0.8245, 0.0023200243902439036)
			(0.82935, 0.001999475000000003)
			(0.8342, 0.0024562051282051287)
			(0.8390500000000001, 0.002089447368421053)
			(0.8439, 0.0016353783783783801)
			(0.84875, 0.0007495277777777788)
			(0.8536, -0.0013651999999999974)
			(0.85845, -0.00014790909090908996)
			(0.8633000000000001, -0.00014599999999999856)
			(0.86815, -2.1612903225802998e-05)
			(0.873, 0.0006421333333333334)
			(0.87785, -1.6413793103447462e-05)
			(0.8827, -8.371428571428419e-05)
			(0.8875500000000001, -0.0028755925925925923)
			(0.8924000000000001, -0.0033161923076923073)
			(0.89725, -0.006349999999999999)
			(0.9021, -0.006812739130434781)
			(0.90695, -0.0073550454545454535)
			(0.9118, -0.009375238095238094)
			(0.9166500000000001, -0.012981799999999998)
			(0.9215, -0.01598936842105263)
			(0.92635, -0.018313999999999997)
			(0.9312, -0.01800235294117647)
			(0.93605, -0.032034466666666664)
			(0.9409000000000001, -0.03156928571428571)
			(0.94575, -0.03583330769230769)
			(0.9506, -0.04235166666666667)
			(0.95545, -0.048868636363636364)
			(0.9603, -0.0505617)
			(0.9651500000000001, -0.05398944444444445)
		};
		\addlegendentry{$\mathrm{MES}_p(X_j,S)$}
		\addplot[dotted] coordinates {
			(0.0, -0.005235687673893938)
			(0.00485, -0.005219112748379773)
			(0.0097, -0.005568912059238703)
			(0.01455, -0.005847975407241981)
			(0.0194, -0.00611070128350507)
			(0.02425, -0.00653022540202337)
			(0.0291, -0.006581866895432717)
			(0.03395, -0.006701707096496809)
			(0.0388, -0.0073702208716471)
			(0.04365, -0.007524853245113695)
			(0.0485, -0.007923289332264119)
			(0.05335, -0.008029117216737018)
			(0.0582, -0.008163891902516205)
			(0.06305, -0.008392450969673346)
			(0.0679, -0.008645879280411845)
			(0.07275000000000001, -0.008773390127631356)
			(0.0776, -0.008873091619656538)
			(0.08245, -0.008301131796505936)
			(0.0873, -0.008266977563398442)
			(0.09215000000000001, -0.008373377106178175)
			(0.097, -0.008550265156895193)
			(0.10185, -0.008654673977227483)
			(0.1067, -0.008825018125302904)
			(0.11155000000000001, -0.009042027088957977)
			(0.1164, -0.009387824084762582)
			(0.12125, -0.009512821385192025)
			(0.1261, -0.009267127178824129)
			(0.13095, -0.00950731417143207)
			(0.1358, -0.0093048340449384)
			(0.14065, -0.009353389138915622)
			(0.14550000000000002, -0.009496653729269177)
			(0.15035, -0.01001708697301523)
			(0.1552, -0.010101810420367292)
			(0.16005, -0.0102624905030255)
			(0.1649, -0.0103550254048542)
			(0.16975, -0.01041075909778212)
			(0.1746, -0.010495372184563081)
			(0.17945, -0.010644567151798998)
			(0.18430000000000002, -0.011232507566521702)
			(0.18915, -0.011536381977657243)
			(0.194, -0.011557047092678609)
			(0.19885, -0.01174835154415355)
			(0.2037, -0.011891165322598343)
			(0.20855, -0.012016821806394093)
			(0.2134, -0.012177045308894996)
			(0.21825, -0.012226895464767892)
			(0.22310000000000002, -0.012365550673543672)
			(0.22795, -0.012032717546780603)
			(0.2328, -0.012468118577998104)
			(0.23765, -0.012805508323849595)
			(0.2425, -0.01289189339994835)
			(0.24735000000000001, -0.012943010658070115)
			(0.2522, -0.01291094491657557)
			(0.25705, -0.013044674082782226)
			(0.2619, -0.013758826319483277)
			(0.26675, -0.013974004560827752)
			(0.2716, -0.01423846174096141)
			(0.27645000000000003, -0.01433428311406221)
			(0.2813, -0.014632582850091839)
			(0.28615, -0.01506634487611768)
			(0.29100000000000004, -0.01521252321600845)
			(0.29585, -0.015297172433724844)
			(0.3007, -0.015645931826368926)
			(0.30555, -0.015931260098726988)
			(0.3104, -0.016179817890808388)
			(0.31525000000000003, -0.016319476520498647)
			(0.3201, -0.016447660039383197)
			(0.32495, -0.016813763569601063)
			(0.3298, -0.016965191300317015)
			(0.33465, -0.017347760660964343)
			(0.3395, -0.017795631590177077)
			(0.34435, -0.01768901129322008)
			(0.3492, -0.01788890331352638)
			(0.35405000000000003, -0.017967949343205076)
			(0.3589, -0.018545961365407784)
			(0.36375, -0.018902486267649128)
			(0.36860000000000004, -0.019025712985487442)
			(0.37345, -0.019458500352360814)
			(0.3783, -0.01954967341394236)
			(0.38315, -0.01949938064334307)
			(0.388, -0.019642613144257193)
			(0.39285000000000003, -0.019837227217584873)
			(0.3977, -0.019769337985106158)
			(0.40255, -0.020192538030818996)
			(0.4074, -0.020320945062004145)
			(0.41225, -0.020678807946338175)
			(0.4171, -0.021225122823861967)
			(0.42195, -0.021273251088556197)
			(0.4268, -0.021583088721739016)
			(0.43165000000000003, -0.021705660450612597)
			(0.4365, -0.02202914216044653)
			(0.44135, -0.022138771404677918)
			(0.44620000000000004, -0.022482038388282395)
			(0.45105, -0.023021027174006694)
			(0.4559, -0.02314101650788595)
			(0.46075, -0.0231889552414228)
			(0.4656, -0.023522318043878453)
			(0.47045000000000003, -0.023975762508161514)
			(0.4753, -0.024378582103513614)
			(0.48015, -0.024956886567030875)
			(0.485, -0.02532543636573543)
			(0.48985, -0.025914686592202626)
			(0.49470000000000003, -0.026038093699065477)
			(0.49955, -0.0260194569817982)
			(0.5044, -0.026269136357561167)
			(0.50925, -0.026478510340871498)
			(0.5141, -0.026529450453597052)
			(0.51895, -0.026701809699510498)
			(0.5238, -0.02736682368264939)
			(0.5286500000000001, -0.027157494291230967)
			(0.5335, -0.027546328068051365)
			(0.53835, -0.027810072401794835)
			(0.5432, -0.027916505139618936)
			(0.54805, -0.028587591625851744)
			(0.5529000000000001, -0.028719016208913505)
			(0.55775, -0.028654574303071965)
			(0.5626, -0.029636987882704698)
			(0.56745, -0.03002212346002259)
			(0.5723, -0.030031507929268727)
			(0.57715, -0.02995896961982154)
			(0.5820000000000001, -0.03020233600111834)
			(0.58685, -0.030752437322827435)
			(0.5917, -0.031303457712840356)
			(0.59655, -0.03164761204314494)
			(0.6014, -0.03190108302525987)
			(0.6062500000000001, -0.03205273381830924)
			(0.6111, -0.03236493213402945)
			(0.61595, -0.032775848307522636)
			(0.6208, -0.032687570234283835)
			(0.62565, -0.0327502386594095)
			(0.6305000000000001, -0.0334458106432365)
			(0.63535, -0.03367493953275052)
			(0.6402, -0.03397885655317438)
			(0.64505, -0.03411062425418561)
			(0.6499, -0.034629628293545586)
			(0.65475, -0.035190264784701365)
			(0.6596, -0.03596586336478706)
			(0.66445, -0.03629915780298789)
			(0.6693, -0.03675313745217136)
			(0.67415, -0.038235297078803535)
			(0.679, -0.038518605224847964)
			(0.6838500000000001, -0.03876299433817559)
			(0.6887, -0.03887156788906545)
			(0.69355, -0.03894138073782608)
			(0.6984, -0.04064708213866752)
			(0.70325, -0.04063790399852254)
			(0.7081000000000001, -0.04031801850898125)
			(0.71295, -0.040855354948075434)
			(0.7178, -0.04117393118087441)
			(0.72265, -0.0414250786253239)
			(0.7275, -0.041889551674449146)
			(0.7323500000000001, -0.042186551624965395)
			(0.7372000000000001, -0.04218238502399433)
			(0.74205, -0.042589809972176346)
			(0.7469, -0.04371138623959929)
			(0.75175, -0.04371952906803166)
			(0.7566, -0.04491375268005123)
			(0.7614500000000001, -0.0460591327619847)
			(0.7663, -0.046285699966141604)
			(0.77115, -0.046720251581077815)
			(0.776, -0.046702435587261046)
			(0.78085, -0.04711302358056223)
			(0.7857000000000001, -0.04807243990443419)
			(0.79055, -0.048761794966103805)
			(0.7954, -0.04927884038388867)
			(0.80025, -0.048880234471643344)
			(0.8051, -0.049657599721994024)
			(0.8099500000000001, -0.04966717650090774)
			(0.8148, -0.05032163936461651)
			(0.81965, -0.05068012317984637)
			(0.8245, -0.0511266974799682)
			(0.82935, -0.051665186610859434)
			(0.8342, -0.053023918872433184)
			(0.8390500000000001, -0.05346481699443725)
			(0.8439, -0.05503476309353755)
			(0.84875, -0.05519016009794364)
			(0.8536, -0.05520414700327111)
			(0.85845, -0.0574904751113608)
			(0.8633000000000001, -0.05846722625099093)
			(0.86815, -0.05911956630891521)
			(0.873, -0.06060007280853335)
			(0.87785, -0.06296903865032434)
			(0.8827, -0.06336371950504137)
			(0.8875500000000001, -0.06347538143884461)
			(0.8924000000000001, -0.06425990690463362)
			(0.89725, -0.06495862482445701)
			(0.9021, -0.065945352001493)
			(0.90695, -0.06777395779009733)
			(0.9118, -0.07143993561318662)
			(0.9166500000000001, -0.07668502311866625)
			(0.9215, -0.08133137913820347)
			(0.92635, -0.07539298590315549)
			(0.9312, -0.07558424328831809)
			(0.93605, -0.08124193767333174)
			(0.9409000000000001, -0.08169433471211467)
			(0.94575, -0.0843351958738047)
			(0.9506, -0.08562481077159907)
			(0.95545, -0.08808942872190263)
			(0.9603, -0.09192135257753134)
			(0.9651500000000001, -0.09880532359432015)
		};
		\addlegendentry{$m^f_j(p)$}
		\addplot[dashed, green] coordinates {
			(0.0, -0.004855388888888889)
			(0.00485, -0.005800487068965518)
			(0.0097, -0.006211038961038962)
			(0.01455, -0.006609521739130434)
			(0.0194, -0.007005449781659388)
			(0.02425, -0.007383315789473685)
			(0.0291, -0.007761837004405287)
			(0.03395, -0.008129353982300885)
			(0.0388, -0.008847772321428572)
			(0.04365, -0.009168865470852017)
			(0.0485, -0.009475990990990992)
			(0.05335, -0.009778239819004525)
			(0.0582, -0.010077536363636362)
			(0.06305, -0.010347242009132422)
			(0.0679, -0.010615325688073395)
			(0.07275000000000001, -0.010885612903225808)
			(0.0776, -0.011418325581395347)
			(0.08245, -0.011686934579439253)
			(0.0873, -0.011955525821596242)
			(0.09215000000000001, -0.01222193396226415)
			(0.097, -0.012489156398104264)
			(0.10185, -0.012750471428571428)
			(0.1067, -0.012980038277511962)
			(0.11155000000000001, -0.01321104326923077)
			(0.1164, -0.013661621359223301)
			(0.12125, -0.013883721951219511)
			(0.1261, -0.014107647058823529)
			(0.13095, -0.014332162561576354)
			(0.1358, -0.014548336633663367)
			(0.14065, -0.014755313432835818)
			(0.14550000000000002, -0.014958359999999999)
			(0.15035, -0.015367575757575755)
			(0.1552, -0.015566715736040607)
			(0.16005, -0.01576612244897959)
			(0.1649, -0.01576612244897959)
			(0.16975, -0.016152752577319587)
			(0.1746, -0.016348854922279794)
			(0.17945, -0.016546796875000002)
			(0.18430000000000002, -0.016745120418848167)
			(0.18915, -0.017143783068783065)
			(0.194, -0.017345489361702125)
			(0.19885, -0.017544754010695187)
			(0.2037, -0.017745209677419355)
			(0.20855, -0.017943913513513515)
			(0.2134, -0.018144097826086957)
			(0.21825, -0.01834343169398907)
			(0.22310000000000002, -0.018544604395604392)
			(0.22795, -0.018948422222222223)
			(0.2328, -0.0191498938547486)
			(0.23765, -0.019350646067415725)
			(0.2425, -0.0195525988700565)
			(0.24735000000000001, -0.01975683522727273)
			(0.2522, -0.019962651428571426)
			(0.25705, -0.02017056896551724)
			(0.2619, -0.020586610465116274)
			(0.26675, -0.020795169590643273)
			(0.2716, -0.021006158823529412)
			(0.27645000000000003, -0.02121855621301775)
			(0.2813, -0.021431744047619047)
			(0.28615, -0.02164611976047904)
			(0.29100000000000004, -0.021862277108433734)
			(0.29585, -0.022080672727272727)
			(0.3007, -0.022500061349693245)
			(0.30555, -0.022712234567901234)
			(0.3104, -0.022926298136645963)
			(0.31525000000000003, -0.023142425)
			(0.3201, -0.02335741509433962)
			(0.32495, -0.023573525316455693)
			(0.3298, -0.023788382165605092)
			(0.33465, -0.024004461538461537)
			(0.3395, -0.024437837662337664)
			(0.34435, -0.024655666666666666)
			(0.3492, -0.02487432236842105)
			(0.35405000000000003, -0.02509009933774834)
			(0.3589, -0.025307533333333333)
			(0.36375, -0.02552587919463087)
			(0.36860000000000004, -0.025742527027027028)
			(0.37345, -0.026177239726027396)
			(0.3783, -0.02639710344827586)
			(0.38315, -0.026616868055555555)
			(0.388, -0.026838790209790207)
			(0.39285000000000003, -0.027062908450704224)
			(0.3977, -0.027288113475177303)
			(0.40255, -0.027515249999999998)
			(0.4074, -0.02774408633093525)
			(0.41225, -0.02820834306569343)
			(0.4171, -0.028444470588235293)
			(0.42195, -0.02868358518518518)
			(0.4268, -0.02891788805970149)
			(0.43165000000000003, -0.029149360902255637)
			(0.4365, -0.029382090909090906)
			(0.44135, -0.029614496183206107)
			(0.44620000000000004, -0.0298492)
			(0.45105, -0.03032915625)
			(0.4559, -0.030570543307086615)
			(0.46075, -0.03081553968253968)
			(0.4656, -0.031063032)
			(0.47045000000000003, -0.031313540322580644)
			(0.4753, -0.031566926829268295)
			(0.48015, -0.03182395901639344)
			(0.485, -0.03233941666666667)
			(0.48985, -0.03260304201680673)
			(0.49470000000000003, -0.03287086440677966)
			(0.49955, -0.03313968376068376)
			(0.5044, -0.033409224137931036)
			(0.50925, -0.033683356521739136)
			(0.5141, -0.033960368421052635)
			(0.51895, -0.03424098230088496)
			(0.5238, -0.03479727927927928)
			(0.5286500000000001, -0.03507723636363636)
			(0.5335, -0.03535887155963303)
			(0.53835, -0.03564478703703703)
			(0.5432, -0.035934121495327105)
			(0.54805, -0.036227952830188676)
			(0.5529000000000001, -0.03651898095238095)
			(0.55775, -0.03681232692307693)
			(0.5626, -0.03740287254901961)
			(0.56745, -0.03770236633663366)
			(0.5723, -0.03800491)
			(0.57715, -0.03830925252525253)
			(0.5820000000000001, -0.038616673469387755)
			(0.58685, -0.03892972164948454)
			(0.5917, -0.03924908333333333)
			(0.59655, -0.03957191578947369)
			(0.6014, -0.04023559139784946)
			(0.6062500000000001, -0.04057467391304348)
			(0.6111, -0.04092061538461538)
			(0.61595, -0.04127255555555556)
			(0.6208, -0.041624)
			(0.62565, -0.04198154545454546)
			(0.6305000000000001, -0.04233106896551724)
			(0.63535, -0.04304768235294117)
			(0.6402, -0.04341497619047619)
			(0.64505, -0.04378309638554217)
			(0.6499, -0.04415792682926829)
			(0.65475, -0.044541530864197536)
			(0.6596, -0.044923450000000004)
			(0.66445, -0.045303544303797474)
			(0.6693, -0.04568961538461539)
			(0.67415, -0.04648705263157895)
			(0.679, -0.04689894666666667)
			(0.6838500000000001, -0.04731906756756756)
			(0.6887, -0.04775065753424658)
			(0.69355, -0.048194208333333335)
			(0.6984, -0.04863801408450705)
			(0.70325, -0.0490928)
			(0.7081000000000001, -0.04955060869565217)
			(0.71295, -0.050496761194029856)
			(0.7178, -0.050978303030303034)
			(0.72265, -0.051473830769230774)
			(0.7275, -0.05198125)
			(0.7323500000000001, -0.0524986507936508)
			(0.7372000000000001, -0.053027887096774196)
			(0.74205, -0.05357404918032787)
			(0.7469, -0.05469991525423729)
			(0.75175, -0.0552835)
			(0.7566, -0.05587424561403509)
			(0.7614500000000001, -0.056486017857142856)
			(0.7663, -0.057106890909090914)
			(0.77115, -0.05774833333333334)
			(0.776, -0.05840241509433962)
			(0.78085, -0.05907146153846154)
			(0.7857000000000001, -0.060340620000000005)
			(0.79055, -0.06099081632653061)
			(0.7954, -0.061658395833333345)
			(0.80025, -0.06234374468085107)
			(0.8051, -0.06304602173913045)
			(0.8099500000000001, -0.06373731111111111)
			(0.8148, -0.06442427272727272)
			(0.81965, -0.06510316279069768)
			(0.8245, -0.06653234146341463)
			(0.82935, -0.06726019999999999)
			(0.8342, -0.06801923076923076)
			(0.8390500000000001, -0.06879481578947368)
			(0.8439, -0.06958281081081082)
			(0.84875, -0.07039477777777778)
			(0.8536, -0.0711882)
			(0.85845, -0.07279330303030304)
			(0.8633000000000001, -0.07364615625)
			(0.86815, -0.07454967741935484)
			(0.873, -0.07551336666666668)
			(0.87785, -0.07651937931034482)
			(0.8827, -0.07751142857142856)
			(0.8875500000000001, -0.07856685185185183)
			(0.8924000000000001, -0.07969584615384616)
			(0.89725, -0.08211916666666667)
			(0.9021, -0.0834431304347826)
			(0.90695, -0.08485349999999998)
			(0.9118, -0.08628561904761904)
			(0.9166500000000001, -0.08766145)
			(0.9215, -0.08915305263157894)
			(0.92635, -0.09079061111111111)
			(0.9312, -0.09261282352941176)
			(0.93605, -0.09670939999999999)
			(0.9409000000000001, -0.09915342857142855)
			(0.94575, -0.10192846153846154)
			(0.9506, -0.10471441666666666)
			(0.95545, -0.10797336363636365)
			(0.9603, -0.1118039)
			(0.9651500000000001, -0.11642588888888888)
		};
		\addlegendentry{$m_j(p)$}
		\addplot [] coordinates {(1,0.09) (1,-0.15)};
		\addplot [] coordinates {(0,0.09) (1,0.09)};
		%				\node[anchor=south, text=blue] at (axis cs:0.4,0.53) {$f_1(U)$};
		%				\node[anchor=south, text=orange] at (axis cs:0.4,0.1) {$f_2(U)$};
	\end{axis}
\end{tikzpicture}

==> lognorm_bounds_of_mes.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$p$},
		ylabel={$\mathrm{MES}_p(X_j,S)$},
		xtick={1},
		extra x ticks={0, 0.9402985074626866},
		extra x tick labels={0, q},
		extra y ticks={0.14569054019826758, 1.6482035551275955, 5.60425680837996, 6.908718691599656, 7.962863824636424},
		extra y tick labels={$\mathrm{LES}_{1-q}(X_j)$, $\mu_j$, $m^f_j(q)$, $M^f_j(q)$, $\mathrm{ES}_q(X_j)$},
		ytick=\empty,
		xmin=0, xmax=1.05,
		ymin=-1, ymax=16,
		axis lines=middle,
		width=0.75\textwidth,
		height=0.5\textwidth,
		xlabel style={at={(current axis.south)}, yshift=-3mm, xshift=5.4cm},
		ylabel style={at={(current axis.west)}, yshift=3.6cm,xshift=-13mm},
		%				axis x line=middle, % Add this line
		axis x line shift=1, % Add this line
		legend style={
			at={(1.25,0.5)}, % position relative to axis
			anchor=east          % anchor legend at its right side
		}
		]
		\addplot[] coordinates {
			(0, 1.6482035551275955)
			(0.004975124378109453, 1.65616464441183)
			(0.009950248756218905, 1.6640556436460785)
			(0.014925373134328358, 1.6719164793629757)
			(0.01990049751243781, 1.679796179411962)
			(0.024875621890547265, 1.687672742386679)
			(0.029850746268656716, 1.6955842908125223)
			(0.03482587064676617, 1.703503751858132)
			(0.03980099502487562, 1.711466680925085)
			(0.04477611940298507, 1.719444108624817)
			(0.04975124378109453, 1.727470695427991)
			(0.05472636815920398, 1.7355164275410644)
			(0.05970149253731343, 1.74361566428693)
			(0.06467661691542288, 1.7517376693574305)
			(0.06965174129353234, 1.7599167777778064)
			(0.07462686567164178, 1.7681216746483968)
			(0.07960199004975124, 1.7763868240460785)
			(0.0845771144278607, 1.784680402504114)
			(0.08955223880597014, 1.7930370993700624)
			(0.0945273631840796, 1.80142461737973)
			(0.09950248756218906, 1.8098779376957375)
			(0.1044776119402985, 1.8183643054451823)
			(0.10945273631840796, 1.826919043411986)
			(0.11442786069651742, 1.8355089447276944)
			(0.11940298507462686, 1.8441697135822415)
			(0.12437810945273632, 1.8528676903117092)
			(0.12935323383084577, 1.8616389940378033)
			(0.13432835820895522, 1.8704495073894543)
			(0.13930348258706468, 1.879335793929335)
			(0.14427860696517414, 1.8882632708904061)
			(0.14925373134328357, 1.897268973177072)
			(0.15422885572139303, 1.9063178429637175)
			(0.15920398009950248, 1.9154474117144282)
			(0.16417910447761194, 1.9246221354058743)
			(0.1691542288557214, 1.9338800662311195)
			(0.17412935323383086, 1.9431851616671967)
			(0.1791044776119403, 1.9525760182084013)
			(0.18407960199004975, 1.9620160815673133)
			(0.1890547263681592, 1.9715445158485307)
			(0.19402985074626866, 1.9811242408994718)
			(0.19900497512437812, 1.990795011736981)
			(0.20398009950248755, 2.0005192074857856)
			(0.208955223880597, 2.0103371975735023)
			(0.21393034825870647, 2.0202108048344933)
			(0.21890547263681592, 2.030181036970368)
			(0.22388059701492538, 2.0402091442715244)
			(0.22885572139303484, 2.0503367970852824)
			(0.23383084577114427, 2.0605246562267996)
			(0.23880597014925373, 2.0708150796966787)
			(0.24378109452736318, 2.081168121222422)
			(0.24875621890547264, 2.091626852217856)
			(0.2537313432835821, 2.102150701017019)
			(0.25870646766169153, 2.1127834790690554)
			(0.263681592039801, 2.123483970296184)
			(0.26865671641791045, 2.1342967537733144)
			(0.2736318407960199, 2.1451799492552763)
			(0.27860696517412936, 2.1561789321065983)
			(0.2835820895522388, 2.167251137392599)
			(0.2885572139303483, 2.1784427666106083)
			(0.2935323383084577, 2.189710548814414)
			(0.29850746268656714, 2.201101542765148)
			(0.3034825870646766, 2.2125717493461483)
			(0.30845771144278605, 2.224169117113721)
			(0.31343283582089554, 2.2358488957445966)
			(0.31840796019900497, 2.247659957640017)
			(0.32338308457711445, 2.259556777313121)
			(0.3283582089552239, 2.2715891867030713)
			(0.3333333333333333, 2.283735365511175)
			(0.3383084577114428, 2.295972626854814)
			(0.34328358208955223, 2.308352313349196)
			(0.3482587064676617, 2.320826849885114)
			(0.35323383084577115, 2.333448635954346)
			(0.3582089552238806, 2.346169229466332)
			(0.36318407960199006, 2.3590421293477526)
			(0.3681592039800995, 2.3720179978020286)
			(0.373134328358209, 2.3851514780751972)
			(0.3781094527363184, 2.3983923067231316)
			(0.38308457711442784, 2.411796318709605)
			(0.3880597014925373, 2.4253122937201805)
			(0.39303482587064675, 2.4389973085534504)
			(0.39800995024875624, 2.452799153452875)
			(0.40298507462686567, 2.4667762001116307)
			(0.4079601990049751, 2.480875215339001)
			(0.4129353233830846, 2.4951559219707815)
			(0.417910447761194, 2.5095640278949944)
			(0.4228855721393035, 2.524160666796341)
			(0.42786069651741293, 2.5388904505812557)
			(0.43283582089552236, 2.553815987245433)
			(0.43781094527363185, 2.5688807539985046)
			(0.4427860696517413, 2.5841489006937075)
			(0.44776119402985076, 2.599562729388832)
			(0.4527363184079602, 2.615188003789604)
			(0.4577114427860697, 2.6309658085190786)
			(0.4626865671641791, 2.646963597982762)
			(0.46766169154228854, 2.6631211951674456)
			(0.472636815920398, 2.6795078273274724)
			(0.47761194029850745, 2.6960620096001704)
			(0.48258706467661694, 2.712854830040796)
			(0.48756218905472637, 2.729823447617726)
			(0.4925373134328358, 2.747040905502681)
			(0.4975124378109453, 2.764442955974051)
			(0.5024875621890548, 2.782104698627303)
			(0.5074626865671642, 2.7999604262336537)
			(0.5124378109452736, 2.8180874038174593)
			(0.5174129353233831, 2.836418409437115)
			(0.5223880597014925, 2.8550329910446997)
			(0.527363184079602, 2.8738623543039563)
			(0.5323383084577115, 2.8929884569866533)
			(0.5373134328358209, 2.912340872123609)
			(0.5422885572139303, 2.9320041046109835)
			(0.5472636815920398, 2.9519060319829795)
			(0.5522388059701493, 2.972133855136883)
			(0.5572139303482587, 2.9926136905684615)
			(0.5621890547263682, 3.013435596947267)
			(0.5671641791044776, 3.0345238614806322)
			(0.572139303482587, 3.0559715767893696)
			(0.5771144278606966, 3.0777011298351353)
			(0.582089552238806, 3.0998088395150103)
			(0.5870646766169154, 3.122215118923207)
			(0.5920398009950248, 3.1450197237076356)
			(0.5970149253731343, 3.168141016907226)
			(0.6019900497512438, 3.1916824218631437)
			(0.6069651741293532, 3.2155601729774292)
			(0.6119402985074627, 3.2398816153881067)
			(0.6169154228855721, 3.264560774154664)
			(0.6218905472636815, 3.289709196619006)
			(0.6268656716417911, 3.3152386160660927)
			(0.6318407960199005, 3.3412650924344476)
			(0.6368159203980099, 3.3676979836420795)
			(0.6417910447761194, 3.394658206938007)
			(0.6467661691542289, 3.4220526609068584)
			(0.6517412935323383, 3.450007504272814)
			(0.6567164179104478, 3.4784270930227543)
			(0.6616915422885572, 3.507443257072593)
			(0.6666666666666666, 3.537017687181317)
			(0.6716417910447762, 3.5671084915960036)
			(0.6766169154228856, 3.5978569340619044)
			(0.681592039800995, 3.629160667545599)
			(0.6865671641791045, 3.6611679524915126)
			(0.6915422885572139, 3.6937736393558)
			(0.6965174129353234, 3.7271336425797847)
			(0.7014925373134329, 3.7611399569026904)
			(0.7064676616915423, 3.795956900793788)
			(0.7114427860696517, 3.8314735778932287)
			(0.7164179104477612, 3.8678635711075904)
			(0.7213930348258707, 3.9050130826545053)
			(0.7263681592039801, 3.9431059525634646)
			(0.7313432835820896, 3.9820255060698244)
			(0.736318407960199, 4.0219669926886805)
			(0.7412935323383084, 4.062810932947765)
			(0.746268656716418, 4.104765332478103)
			(0.7512437810945274, 4.147708044900827)
			(0.7562189054726368, 4.1918614169433175)
			(0.7611940298507462, 4.237100862740219)
			(0.7661691542288557, 4.283664950200481)
			(0.7711442786069652, 4.331427004055585)
			(0.7761194029850746, 4.380644062463952)
			(0.7810945273631841, 4.431187879196796)
			(0.7860696517412935, 4.483336678031136)
			(0.7910447761194029, 4.536961392371045)
			(0.7960199004975125, 4.59236474314533)
			(0.8009950248756219, 4.6494179161394715)
			(0.8059701492537313, 4.708452212875661)
			(0.8109452736318408, 4.769340594956169)
			(0.8159203980099502, 4.832448041366214)
			(0.8208955223880597, 4.897651449703718)
			(0.8258706467661692, 4.96535592427255)
			(0.8308457711442786, 5.035445369064366)
			(0.835820895522388, 5.108373293182549)
			(0.8407960199004975, 5.184034996586361)
			(0.845771144278607, 5.262943202899134)
			(0.8507462686567164, 5.345010940383215)
			(0.8557213930348259, 5.430824526167687)
			(0.8606965174129353, 5.520323964024207)
			(0.8656716417910447, 5.614188698453729)
			(0.8706467661691543, 5.71239942491851)
			(0.8756218905472637, 5.815755895207952)
			(0.8805970149253731, 5.924300239073558)
			(0.8855721393034826, 6.038991387356083)
			(0.8905472636815921, 6.159965024785064)
			(0.8955223880597015, 6.2883966508627)
			(0.900497512437811, 6.424566703563415)
			(0.9054726368159204, 6.569955197851533)
			(0.9104477611940298, 6.725071866348183)
			(0.9154228855721394, 6.891842119199647)
			(0.9203980099502488, 7.071150799623545)
			(0.9253731343283582, 7.26560680697733)
			(0.9303482587064676, 7.476735680641075)
			(0.9353233830845771, 7.708259750621973)
			(0.9402985074626866, 7.962863824636424)
			(0.945273631840796, 8.246228189022677)
			(0.9502487562189055, 8.563306319309117)
			(0.9552238805970149, 8.923589921901106)
			(0.9601990049751243, 9.336990392552693)
			(0.9651741293532339, 9.821555301702325)
			(0.9701492537313433, 10.399969995157921)
			(0.9751243781094527, 11.114133521813642)
			(0.9800995024875622, 12.029880571380126)
			(0.9850746268656716, 13.286188007649281)
			(0.9900497512437811, 15.199527601302604)
			(0.9950248756218906, 18.90041806745566)
		};
		\addlegendentry{$M_j(p)$}
		\addplot[dashdotted] coordinates {
			(0, 1.6482035551275955)
			(0.004975124378109453, 1.6563126848059104)
			(0.009950248756218905, 1.6639848652810354)
			(0.014925373134328358, 1.6716001242472436)
			(0.01990049751243781, 1.6791889954487957)
			(0.024875621890547265, 1.686742631756359)
			(0.029850746268656716, 1.6943204272714432)
			(0.03482587064676617, 1.7019131930219589)
			(0.03980099502487562, 1.709509067881219)
			(0.04477611940298507, 1.71716329763316)
			(0.04975124378109453, 1.7248228772333651)
			(0.05472636815920398, 1.7325104355003327)
			(0.05970149253731343, 1.7402396697215754)
			(0.06467661691542288, 1.7479611415450256)
			(0.06965174129353234, 1.7557420093980483)
			(0.07462686567164178, 1.7635134396010135)
			(0.07960199004975124, 1.7713402165868743)
			(0.0845771144278607, 1.7792125691445058)
			(0.08955223880597014, 1.7871227242196301)
			(0.0945273631840796, 1.7950097000535858)
			(0.09950248756218906, 1.803042668440956)
			(0.1044776119402985, 1.8110158858743424)
			(0.10945273631840796, 1.8190743483633125)
			(0.11442786069651742, 1.8272014209435308)
			(0.11940298507462686, 1.8353851652610744)
			(0.12437810945273632, 1.8435974138303841)
			(0.12935323383084577, 1.851834341496373)
			(0.13432835820895522, 1.860090275905252)
			(0.13930348258706468, 1.868479794639543)
			(0.14427860696517414, 1.8768910144331679)
			(0.14925373134328357, 1.8852958191652698)
			(0.15422885572139303, 1.8937514050959603)
			(0.15920398009950248, 1.902277772993379)
			(0.16417910447761194, 1.9108905807149121)
			(0.1691542288557214, 1.919522771432712)
			(0.17412935323383086, 1.9281517747250798)
			(0.1791044776119403, 1.9368874830690215)
			(0.18407960199004975, 1.9455746868473358)
			(0.1890547263681592, 1.9544345701107695)
			(0.19402985074626866, 1.9632543220527123)
			(0.19900497512437812, 1.9722446045560325)
			(0.20398009950248755, 1.9811378908679538)
			(0.208955223880597, 1.990171765461749)
			(0.21393034825870647, 1.9992847057903211)
			(0.21890547263681592, 2.0085283873764377)
			(0.22388059701492538, 2.0176561743438013)
			(0.22885572139303484, 2.0269918699045886)
			(0.23383084577114427, 2.0363971437095425)
			(0.23880597014925373, 2.0458154112596207)
			(0.24378109452736318, 2.0554759135740324)
			(0.24875621890547264, 2.065015366533497)
			(0.2537313432835821, 2.0746626023257075)
			(0.25870646766169153, 2.084361606854696)
			(0.263681592039801, 2.0941975432947344)
			(0.26865671641791045, 2.104133389333585)
			(0.2736318407960199, 2.114106414887896)
			(0.27860696517412936, 2.124260458270355)
			(0.2835820895522388, 2.1344358982554628)
			(0.2885572139303483, 2.144704147367433)
			(0.2935323383084577, 2.155127855382398)
			(0.29850746268656714, 2.165660508232908)
			(0.3034825870646766, 2.176124086548324)
			(0.30845771144278605, 2.1866047808004563)
			(0.31343283582089554, 2.197378592112454)
			(0.31840796019900497, 2.207861384435343)
			(0.32338308457711445, 2.2185857385252166)
			(0.3283582089552239, 2.2295817345541153)
			(0.3333333333333333, 2.24062526934185)
			(0.3383084577114428, 2.2516046405100862)
			(0.34328358208955223, 2.2629670096923618)
			(0.3482587064676617, 2.2743208306977847)
			(0.35323383084577115, 2.2858270320787035)
			(0.3582089552238806, 2.2975816581753294)
			(0.36318407960199006, 2.309228149762525)
			(0.3681592039800995, 2.3207997569155085)
			(0.373134328358209, 2.332477896155605)
			(0.3781094527363184, 2.3443460133659784)
			(0.38308457711442784, 2.3564969300107776)
			(0.3880597014925373, 2.3686822239983547)
			(0.39303482587064675, 2.381248840121692)
			(0.39800995024875624, 2.393612903559977)
			(0.40298507462686567, 2.406017608945554)
			(0.4079601990049751, 2.4188673386364123)
			(0.4129353233830846, 2.431479146050859)
			(0.417910447761194, 2.4442715368036665)
			(0.4228855721393035, 2.4573333441189193)
			(0.42786069651741293, 2.47045432284502)
			(0.43283582089552236, 2.4835530337482403)
			(0.43781094527363185, 2.496981163835929)
			(0.4427860696517413, 2.5106646655480684)
			(0.44776119402985076, 2.5246947775114945)
			(0.4527363184079602, 2.5386522832476004)
			(0.4577114427860697, 2.5526315992623383)
			(0.4626865671641791, 2.5668230410191066)
			(0.46766169154228854, 2.5808818774276276)
			(0.472636815920398, 2.595622252774166)
			(0.47761194029850745, 2.610197989763689)
			(0.48258706467661694, 2.624881600648767)
			(0.48756218905472637, 2.639867114567536)
			(0.4925373134328358, 2.65525220626262)
			(0.4975124378109453, 2.670402459238764)
			(0.5024875621890548, 2.6859255308783276)
			(0.5074626865671642, 2.702069526361567)
			(0.5124378109452736, 2.718012268566301)
			(0.5174129353233831, 2.734150475756375)
			(0.5223880597014925, 2.7505641512738492)
			(0.527363184079602, 2.7671843646664427)
			(0.5323383084577115, 2.7834296182612843)
			(0.5373134328358209, 2.8000072796699187)
			(0.5422885572139303, 2.8175785681786634)
			(0.5472636815920398, 2.834958222290345)
			(0.5522388059701493, 2.8525809045372275)
			(0.5572139303482587, 2.87000859942843)
			(0.5621890547263682, 2.8880517588346444)
			(0.5671641791044776, 2.9065449680092446)
			(0.572139303482587, 2.9245608051433853)
			(0.5771144278606966, 2.943498286681858)
			(0.582089552238806, 2.962586578792332)
			(0.5870646766169154, 2.981530400050134)
			(0.5920398009950248, 3.0010779608492015)
			(0.5970149253731343, 3.0213736377697766)
			(0.6019900497512438, 3.041860317399742)
			(0.6069651741293532, 3.062563158815998)
			(0.6119402985074627, 3.0836970146586915)
			(0.6169154228855721, 3.105248880631012)
			(0.6218905472636815, 3.1272797903694527)
			(0.6268656716417911, 3.149055035797179)
			(0.6318407960199005, 3.1710296636208968)
			(0.6368159203980099, 3.1941137076405153)
			(0.6417910447761194, 3.2173991824846855)
			(0.6467661691542289, 3.2404546501435556)
			(0.6517412935323383, 3.2642647047169047)
			(0.6567164179104478, 3.2895143260594053)
			(0.6616915422885572, 3.314005056276192)
			(0.6666666666666666, 3.3391335688772807)
			(0.6716417910447762, 3.3648771970118867)
			(0.6766169154228856, 3.3912727921978543)
			(0.681592039800995, 3.417756171216258)
			(0.6865671641791045, 3.445245666174406)
			(0.6915422885572139, 3.473081584599152)
			(0.6965174129353234, 3.502067772066079)
			(0.7014925373134329, 3.530835083808501)
			(0.7064676616915423, 3.5598328441818023)
			(0.7114427860696517, 3.5889907886152055)
			(0.7164179104477612, 3.61969026989432)
			(0.7213930348258707, 3.6510716137153256)
			(0.7263681592039801, 3.6828009480045916)
			(0.7313432835820896, 3.7150699587113807)
			(0.736318407960199, 3.7484939759875373)
			(0.7412935323383084, 3.783133787601001)
			(0.746268656716418, 3.817960420518385)
			(0.7512437810945274, 3.8535862380206836)
			(0.7562189054726368, 3.8906269183140094)
			(0.7611940298507462, 3.9280216204472356)
			(0.7661691542288557, 3.9676309382115833)
			(0.7711442786069652, 4.006676912356246)
			(0.7761194029850746, 4.048426270216005)
			(0.7810945273631841, 4.0895476233735195)
			(0.7860696517412935, 4.131840560789625)
			(0.7910447761194029, 4.175576387543237)
			(0.7960199004975125, 4.218282924290762)
			(0.8009950248756219, 4.266820498373536)
			(0.8059701492537313, 4.31373412472119)
			(0.8109452736318408, 4.361866725428203)
			(0.8159203980099502, 4.411695103237047)
			(0.8208955223880597, 4.466149034305494)
			(0.8258706467661692, 4.5235713162117435)
			(0.8308457711442786, 4.579827334412641)
			(0.835820895522388, 4.641855241746181)
			(0.8407960199004975, 4.70259840231471)
			(0.845771144278607, 4.766174907985859)
			(0.8507462686567164, 4.833285508287397)
			(0.8557213930348259, 4.9029702709284475)
			(0.8606965174129353, 4.975359651120665)
			(0.8656716417910447, 5.0512507183736)
			(0.8706467661691543, 5.131014347078688)
			(0.8756218905472637, 5.212338277788525)
			(0.8805970149253731, 5.29756195644101)
			(0.8855721393034826, 5.3924103313769916)
			(0.8905472636815921, 5.489614391606363)
			(0.8955223880597015, 5.592223036339595)
			(0.900497512437811, 5.7010759945742775)
			(0.9054726368159204, 5.819107143871815)
			(0.9104477611940298, 5.934139359292336)
			(0.9154228855721394, 6.074622490860403)
			(0.9203980099502488, 6.215631003164875)
			(0.9253731343283582, 6.35608967866232)
			(0.9303482587064676, 6.532999588276467)
			(0.9353233830845771, 6.707737476994331)
			(0.9402985074626866, 6.908718691599656)
			(0.945273631840796, 7.11590406898024)
			(0.9502487562189055, 7.365458110168125)
			(0.9552238805970149, 7.641921208328522)
			(0.9601990049751243, 7.9552276517129705)
			(0.9651741293532339, 8.31776483902309)
			(0.9701492537313433, 8.742371387255522)
			(0.9751243781094527, 9.248461009422648)
			(0.9800995024875622, 9.97235955406369)
			(0.9850746268656716, 10.91412890337495)
			(0.9900497512437811, 12.279427084879895)
			(0.9950248756218906, 15.050621135290607)
		};
		\addlegendentry{$M^f_j(p)$}
		\addplot[dotted] coordinates {
			(0, 1.6482035551275955)
			(0.004975124378109453, 1.655616800475805)
			(0.009950248756218905, 1.6625134181577617)
			(0.014925373134328358, 1.6692986272544528)
			(0.01990049751243781, 1.676007978870056)
			(0.024875621890547265, 1.6826531825439492)
			(0.029850746268656716, 1.6893276579906384)
			(0.03482587064676617, 1.6959288982934972)
			(0.03980099502487562, 1.7025369902998284)
			(0.04477611940298507, 1.7090667841669653)
			(0.04975124378109453, 1.715691739307781)
			(0.05472636815920398, 1.7222503057434624)
			(0.05970149253731343, 1.7287635375571078)
			(0.06467661691542288, 1.7352288422933655)
			(0.06965174129353234, 1.7418545928164186)
			(0.07462686567164178, 1.748455835679024)
			(0.07960199004975124, 1.7550276225346486)
			(0.0845771144278607, 1.761625867510884)
			(0.08955223880597014, 1.7682190696033913)
			(0.0945273631840796, 1.774853595557883)
			(0.09950248756218906, 1.7814855671412342)
			(0.1044776119402985, 1.7880952918960353)
			(0.10945273631840796, 1.7947576656185285)
			(0.11442786069651742, 1.801455036919762)
			(0.11940298507462686, 1.8082922249680131)
			(0.12437810945273632, 1.815087200255847)
			(0.12935323383084577, 1.8218522318542267)
			(0.13432835820895522, 1.8287397341555929)
			(0.13930348258706468, 1.8356982400275097)
			(0.14427860696517414, 1.8426655817978677)
			(0.14925373134328357, 1.8496799678709863)
			(0.15422885572139303, 1.8566383452557398)
			(0.15920398009950248, 1.8634762811865162)
			(0.16417910447761194, 1.8705200719953488)
			(0.1691542288557214, 1.8773886392306571)
			(0.17412935323383086, 1.8845069124876128)
			(0.1791044776119403, 1.8915610201493525)
			(0.18407960199004975, 1.898702796761128)
			(0.1890547263681592, 1.9058766264973757)
			(0.19402985074626866, 1.9131079087358278)
			(0.19900497512437812, 1.9203583620737554)
			(0.20398009950248755, 1.927593524057098)
			(0.208955223880597, 1.9348402704000265)
			(0.21393034825870647, 1.9422440191670935)
			(0.21890547263681592, 1.9496665882840598)
			(0.22388059701492538, 1.9571466876117567)
			(0.22885572139303484, 1.9647060848274305)
			(0.23383084577114427, 1.972309405288504)
			(0.23880597014925373, 1.979723626365568)
			(0.24378109452736318, 1.987472016950495)
			(0.24875621890547264, 1.9953702445879413)
			(0.2537313432835821, 2.0028207365577617)
			(0.25870646766169153, 2.010837119880017)
			(0.263681592039801, 2.018426217484265)
			(0.26865671641791045, 2.026184535027385)
			(0.2736318407960199, 2.0342068829661635)
			(0.27860696517412936, 2.042224855229395)
			(0.2835820895522388, 2.0504725987995283)
			(0.2885572139303483, 2.058507089220637)
			(0.2935323383084577, 2.0664674520137116)
			(0.29850746268656714, 2.0744747655889615)
			(0.3034825870646766, 2.082847699141516)
			(0.30845771144278605, 2.0910503311804707)
			(0.31343283582089554, 2.0994386128474796)
			(0.31840796019900497, 2.1078216813319743)
			(0.32338308457711445, 2.1162749754783308)
			(0.3283582089552239, 2.1248354192135728)
			(0.3333333333333333, 2.1334482152662817)
			(0.3383084577114428, 2.1421629486346174)
			(0.34328358208955223, 2.150876403029792)
			(0.3482587064676617, 2.1599313978050807)
			(0.35323383084577115, 2.169008024653913)
			(0.3582089552238806, 2.177848072419131)
			(0.36318407960199006, 2.1869674481924855)
			(0.3681592039800995, 2.196098833774304)
			(0.373134328358209, 2.2056858884470527)
			(0.3781094527363184, 2.2148564811811844)
			(0.38308457711442784, 2.224328975447704)
			(0.3880597014925373, 2.2340154873965146)
			(0.39303482587064675, 2.2436003056099563)
			(0.39800995024875624, 2.252908506154879)
			(0.40298507462686567, 2.2622843331123406)
			(0.4079601990049751, 2.2721369382561982)
			(0.4129353233830846, 2.2820358151226654)
			(0.417910447761194, 2.291821405935899)
			(0.4228855721393035, 2.301653884372472)
			(0.42786069651741293, 2.3118108194416793)
			(0.43283582089552236, 2.322182634018187)
			(0.43781094527363185, 2.332477706666981)
			(0.4427860696517413, 2.343085413272412)
			(0.44776119402985076, 2.35338634875335)
			(0.4527363184079602, 2.364209759635522)
			(0.4577114427860697, 2.374650458957806)
			(0.4626865671641791, 2.385394714409742)
			(0.46766169154228854, 2.396320504140443)
			(0.472636815920398, 2.407629127572389)
			(0.47761194029850745, 2.418509360884972)
			(0.48258706467661694, 2.4295601019651447)
			(0.48756218905472637, 2.4409596842283143)
			(0.4925373134328358, 2.45275780295144)
			(0.4975124378109453, 2.4645967016506205)
			(0.5024875621890548, 2.476149575777299)
			(0.5074626865671642, 2.4883860182930095)
			(0.5124378109452736, 2.500626236671753)
			(0.5174129353233831, 2.5129588602388617)
			(0.5223880597014925, 2.5251461568834093)
			(0.527363184079602, 2.537843897089055)
			(0.5323383084577115, 2.5508343695673816)
			(0.5373134328358209, 2.563774121519215)
			(0.5422885572139303, 2.576576008826038)
			(0.5472636815920398, 2.5897529376808213)
			(0.5522388059701493, 2.6037635937091994)
			(0.5572139303482587, 2.6180452026681884)
			(0.5621890547263682, 2.6316143582820515)
			(0.5671641791044776, 2.645807751984791)
			(0.572139303482587, 2.659253827283682)
			(0.5771144278606966, 2.673763926983124)
			(0.582089552238806, 2.6880426700463045)
			(0.5870646766169154, 2.7036861218818546)
			(0.5920398009950248, 2.717481622727415)
			(0.5970149253731343, 2.732910918077307)
			(0.6019900497512438, 2.7473232096163067)
			(0.6069651741293532, 2.761937538399819)
			(0.6119402985074627, 2.778626599689773)
			(0.6169154228855721, 2.794207948236281)
			(0.6218905472636815, 2.810757560723972)
			(0.6268656716417911, 2.8273412830017266)
			(0.6318407960199005, 2.8441836010441293)
			(0.6368159203980099, 2.8606435181096406)
			(0.6417910447761194, 2.8779948575832734)
			(0.6467661691542289, 2.8964247861008556)
			(0.6517412935323383, 2.9147710648849796)
			(0.6567164179104478, 2.9325901508503014)
			(0.6616915422885572, 2.9491659398180614)
			(0.6666666666666666, 2.967653022100594)
			(0.6716417910447762, 2.986816989093643)
			(0.6766169154228856, 3.006849263344343)
			(0.681592039800995, 3.026318359448995)
			(0.6865671641791045, 3.0468771238275636)
			(0.6915422885572139, 3.068455007253499)
			(0.6965174129353234, 3.0902688670115652)
			(0.7014925373134329, 3.1113037872459244)
			(0.7064676616915423, 3.1348090184172532)
			(0.7114427860696517, 3.1571583135092958)
			(0.7164179104477612, 3.1784015411884576)
			(0.7213930348258707, 3.200989296607074)
			(0.7263681592039801, 3.2238449676387706)
			(0.7313432835820896, 3.2458451441261977)
			(0.736318407960199, 3.271095804626054)
			(0.7412935323383084, 3.2966564681316175)
			(0.746268656716418, 3.324255812972197)
			(0.7512437810945274, 3.349156550457468)
			(0.7562189054726368, 3.3775351152191213)
			(0.7611940298507462, 3.404965496768451)
			(0.7661691542288557, 3.4348035165927056)
			(0.7711442786069652, 3.4629089624962885)
			(0.7761194029850746, 3.4922883367899953)
			(0.7810945273631841, 3.5257895816924454)
			(0.7860696517412935, 3.5565103177790065)
			(0.7910447761194029, 3.5875008611051284)
			(0.7960199004975125, 3.621365525758431)
			(0.8009950248756219, 3.656616319574654)
			(0.8059701492537313, 3.694367837038037)
			(0.8109452736318408, 3.7285669211927663)
			(0.8159203980099502, 3.7664341574862377)
			(0.8208955223880597, 3.8047907640447582)
			(0.8258706467661692, 3.8471566884232242)
			(0.8308457711442786, 3.8883628897286373)
			(0.835820895522388, 3.930199157218499)
			(0.8407960199004975, 3.977547082685738)
			(0.845771144278607, 4.022536384944323)
			(0.8507462686567164, 4.070291416432101)
			(0.8557213930348259, 4.122754366228391)
			(0.8606965174129353, 4.176688380266617)
			(0.8656716417910447, 4.235871628672414)
			(0.8706467661691543, 4.290130930727484)
			(0.8756218905472637, 4.355062646262541)
			(0.8805970149253731, 4.422554408298671)
			(0.8855721393034826, 4.494725272811929)
			(0.8905472636815921, 4.561686436736479)
			(0.8955223880597015, 4.641133823304851)
			(0.900497512437811, 4.7198278470989)
			(0.9054726368159204, 4.808243563056527)
			(0.9104477611940298, 4.891824225308885)
			(0.9154228855721394, 4.980746452929139)
			(0.9203980099502488, 5.075947780635086)
			(0.9253731343283582, 5.190596312875258)
			(0.9303482587064676, 5.316667296725895)
			(0.9353233830845771, 5.45883105524221)
			(0.9402985074626866, 5.60425680837996)
			(0.945273631840796, 5.760369782415794)
			(0.9502487562189055, 5.937953312034807)
			(0.9552238805970149, 6.133874473021606)
			(0.9601990049751243, 6.3945541583390675)
			(0.9651741293532339, 6.649330389873672)
			(0.9701492537313433, 6.9962410672381194)
			(0.9751243781094527, 7.332568066193079)
			(0.9800995024875622, 7.8027262902771595)
			(0.9850746268656716, 8.527436702088627)
			(0.9900497512437811, 9.768669663387989)
			(0.9950248756218906, 11.996131168996198)
		};
		\addlegendentry{$m^f_j(p)$}
		\addplot[dash pattern=on 8pt off 2pt] coordinates {
			(0, 1.6482035551275955)
			(0.004975124378109453, 1.5618575236192904)
			(0.009950248756218905, 1.5118745305428283)
			(0.014925373134328358, 1.4718149656099486)
			(0.01990049751243781, 1.4373053831295262)
			(0.024875621890547265, 1.4066821653795147)
			(0.029850746268656716, 1.3788323861217766)
			(0.03482587064676617, 1.3532525710178558)
			(0.03980099502487562, 1.3294222680928494)
			(0.04477611940298507, 1.307138877352719)
			(0.04975124378109453, 1.2860892329082907)
			(0.05472636815920398, 1.2661858372130552)
			(0.05970149253731343, 1.2472119837056173)
			(0.06467661691542288, 1.2291336809406048)
			(0.06965174129353234, 1.2117872472581406)
			(0.07462686567164178, 1.1951666026809573)
			(0.07960199004975124, 1.1791406251366978)
			(0.0845771144278607, 1.1637188926238116)
			(0.08955223880597014, 1.1487919234408115)
			(0.0945273631840796, 1.1343784888231419)
			(0.09950248756218906, 1.120384371237882)
			(0.1044776119402985, 1.1068338764577685)
			(0.10945273631840796, 1.0936440626076567)
			(0.11442786069651742, 1.080842588019512)
			(0.11940298507462686, 1.0683551523181303)
			(0.12437810945273632, 1.0562114123496846)
			(0.12935323383084577, 1.044343891298513)
			(0.13432835820895522, 1.0327833784979337)
			(0.13930348258706468, 1.021467919575438)
			(0.14427860696517414, 1.010428869831396)
			(0.14925373134328357, 0.9996088372076041)
			(0.15422885572139303, 0.989039366428772)
			(0.15920398009950248, 0.9786669005590948)
			(0.16417910447761194, 0.9685229210271169)
			(0.1691542288557214, 0.9585571427671605)
			(0.17412935323383086, 0.9488008137285734)
			(0.1791044776119403, 0.9392064758629814)
			(0.18407960199004975, 0.9298050295039992)
			(0.1890547263681592, 0.9205514862322518)
			(0.19402985074626866, 0.9114763232667856)
			(0.19900497512437812, 0.9025367303420512)
			(0.20398009950248755, 0.8937627130233052)
			(0.208955223880597, 0.885113398282947)
			(0.21393034825870647, 0.8766182904784496)
			(0.21890547263681592, 0.8682382523046321)
			(0.22388059701492538, 0.8600022708127171)
			(0.22885572139303484, 0.8518727740480779)
			(0.23383084577114427, 0.8438782252270611)
			(0.23880597014925373, 0.8359824723086274)
			(0.24378109452736318, 0.8282134549537883)
			(0.24875621890547264, 0.8205363157953065)
			(0.2537313432835821, 0.8129784760447646)
			(0.25870646766169153, 0.8055062643023373)
			(0.263681592039801, 0.7981465918288849)
			(0.26865671641791045, 0.7908668781508965)
			(0.2736318407960199, 0.7836935354263738)
			(0.27860696517412936, 0.7765949904617805)
			(0.2835820895522388, 0.7695971687458548)
			(0.2885572139303483, 0.7626694302973206)
			(0.2935323383084577, 0.7558372273947871)
			(0.29850746268656714, 0.7490707873135379)
			(0.3034825870646766, 0.7423951031951453)
			(0.30845771144278605, 0.735781210532877)
			(0.31343283582089554, 0.7292536577161558)
			(0.31840796019900497, 0.7227842353532205)
			(0.32338308457711445, 0.7163970615569407)
			(0.3283582089552239, 0.7100646340705323)
			(0.3333333333333333, 0.7038106551358952)
			(0.3383084577114428, 0.6976082860967627)
			(0.34328358208955223, 0.6914685604967405)
			(0.3482587064676617, 0.6854020647643931)
			(0.35323383084577115, 0.6793828826594983)
			(0.3582089552238806, 0.6734337381703243)
			(0.36318407960199006, 0.6675292857345659)
			(0.3681592039800995, 0.6616918819589289)
			(0.373134328358209, 0.6558967200470504)
			(0.3781094527363184, 0.6501658023026312)
			(0.38308457711442784, 0.6444748312666121)
			(0.3880597014925373, 0.6388454676276877)
			(0.39303482587064675, 0.6332538960401792)
			(0.39800995024875624, 0.6277214478676492)
			(0.40298507462686567, 0.6222247646172637)
			(0.4079601990049751, 0.616784860218615)
			(0.4129353233830846, 0.6113788095244895)
			(0.417910447761194, 0.6060273205275438)
			(0.4228855721393035, 0.6007078794885126)
			(0.42786069651741293, 0.5954408995743983)
			(0.43283582089552236, 0.5902042579242525)
			(0.43781094527363185, 0.5850180836160602)
			(0.4427860696517413, 0.579860625402966)
			(0.44776119402985076, 0.5747517386489662)
			(0.4527363184079602, 0.5696700255959172)
			(0.4577114427860697, 0.5646350779215967)
			(0.4626865671641791, 0.5596258342571764)
			(0.46766169154228854, 0.5546616322899227)
			(0.472636815920398, 0.5497217308657731)
			(0.47761194029850745, 0.5448252230608104)
			(0.48258706467661694, 0.5399516725949215)
			(0.48756218905472637, 0.5351199370118557)
			(0.4925373134328358, 0.5303098703158322)
			(0.4975124378109453, 0.5255401033125556)
			(0.5024875621890548, 0.5207907663769474)
			(0.5074626865671642, 0.5160802721021751)
			(0.5124378109452736, 0.511389013927246)
			(0.5174129353233831, 0.50673519450504)
			(0.5223880597014925, 0.5020994575753499)
			(0.527363184079602, 0.49749980388494464)
			(0.5323383084577115, 0.49291711519513715)
			(0.5373134328358209, 0.48836919815746616)
			(0.5422885572139303, 0.4838371607039054)
			(0.5472636815920398, 0.47933862299266067)
			(0.5522388059701493, 0.47485490765121335)
			(0.5572139303482587, 0.47040345575115766)
			(0.5621890547263682, 0.4659657934656048)
			(0.5671641791044776, 0.4615591900043342)
			(0.572139303482587, 0.45716536421267745)
			(0.5771144278606966, 0.4528014204941222)
			(0.582089552238806, 0.4484492597214679)
			(0.5870646766169154, 0.4441258283901506)
			(0.5920398009950248, 0.43981319893688964)
			(0.5970149253731343, 0.4355281667012867)
			(0.6019900497512438, 0.4312529653538845)
			(0.6069651741293532, 0.42700424569507794)
			(0.6119402985074627, 0.4227643923838289)
			(0.6169154228855721, 0.4185499181718482)
			(0.6218905472636815, 0.41434334849527293)
			(0.6268656716417911, 0.4101610644299134)
			(0.6318407960199005, 0.40598572195882804)
			(0.6368159203980099, 0.4018335767439997)
			(0.6417910447761194, 0.3976874050093482)
			(0.6467661691542289, 0.39356334315978764)
			(0.6517412935323383, 0.38944427721665326)
			(0.6567164179104478, 0.3853462303826066)
			(0.6616915422885572, 0.38125218782783193)
			(0.6666666666666666, 0.3771780655064365)
			(0.6716417910447762, 0.3731069368082138)
			(0.6766169154228856, 0.3690464730719036)
			(0.681592039800995, 0.3650042542625439)
			(0.6865671641791045, 0.3609634648126477)
			(0.6915422885572139, 0.3569397778602515)
			(0.6965174129353234, 0.3529164369085817)
			(0.7014925373134329, 0.34890902781572597)
			(0.7064676616915423, 0.3449008404819835)
			(0.7114427860696517, 0.34090737888184286)
			(0.7164179104477612, 0.3369119658536933)
			(0.7213930348258707, 0.3329300286968054)
			(0.7263681592039801, 0.32894490877111576)
			(0.7313432835820896, 0.32497196167282005)
			(0.736318407960199, 0.3209945317017204)
			(0.7412935323383084, 0.3170279074194887)
			(0.746268656716418, 0.31305541906603473)
			(0.7512437810945274, 0.3090922924403183)
			(0.7562189054726368, 0.30512182499292934)
			(0.7611940298507462, 0.3011591835068941)
			(0.7661691542288557, 0.29718761179621467)
			(0.7711442786069652, 0.29322222067312265)
			(0.7761194029850746, 0.2892461768607304)
			(0.7810945273631841, 0.28527453730031194)
			(0.7860696517412935, 0.28129036493874443)
			(0.7910447761194029, 0.2773086636631543)
			(0.7960199004975125, 0.27331236192156505)
			(0.8009950248756219, 0.2693164096095251)
			(0.8059701492537313, 0.2653035648603228)
			(0.8109452736318408, 0.26128872022314814)
			(0.8159203980099502, 0.2572544212037889)
			(0.8208955223880597, 0.2532154962899962)
			(0.8258706467661692, 0.24915422765467182)
			(0.8308457711442786, 0.245085368291161)
			(0.835820895522388, 0.24099087533595903)
			(0.8407960199004975, 0.23688540815414824)
			(0.845771144278607, 0.23275052249350173)
			(0.8507462686567164, 0.22860075631069182)
			(0.8557213930348259, 0.22441716773812898)
			(0.8606965174129353, 0.22021413143748889)
			(0.8656716417910447, 0.2159720841641241)
			(0.8706467661691543, 0.21170517438561062)
			(0.8756218905472637, 0.20739305464590102)
			(0.8805970149253731, 0.2030495523340584)
			(0.8855721393034826, 0.19865331595815558)
			(0.8905472636815921, 0.194217706993294)
			(0.8955223880597015, 0.18972006427379617)
			(0.900497512437811, 0.18517305810432114)
			(0.9054726368159204, 0.1805522778882049)
			(0.9104477611940298, 0.17586934320138675)
			(0.9154228855721394, 0.17109743517710646)
			(0.9203980099502488, 0.16624652862486597)
			(0.9253731343283582, 0.16128636015287465)
			(0.9303482587064676, 0.15622423327291757)
			(0.9353233830845771, 0.15102470971249055)
			(0.9402985074626866, 0.14569054019826758)
			(0.945273631840796, 0.1401779949909383)
			(0.9502487562189055, 0.13448154148113875)
			(0.9552238805970149, 0.1285429586198767)
			(0.9601990049751243, 0.12234018513284564)
			(0.9651741293532339, 0.11578636080053616)
			(0.9701492537313433, 0.10882154181967267)
			(0.9751243781094527, 0.10129061782545688)
			(0.9800995024875622, 0.0930244926030174)
			(0.9850746268656716, 0.08364292039580182)
			(0.9900497512437811, 0.07248049118795448)
			(0.9950248756218906, 0.05755233834066966)
		};
		\addlegendentry{$m_j(p)$}
		\addplot [dashed] coordinates {(0,7.962863824636424) (0.9402985074626866,7.962863824636424)};
		\addplot [dashed] coordinates {(0,5.60425680837996) (0.9402985074626866,5.60425680837996)};
		\addplot [dashed] coordinates {(0,6.908718691599656) (0.9402985074626866,6.908718691599656)};
		\addplot [dashed] coordinates {(0,0.14569054019826758) (0.9402985074626866,0.14569054019826758)};
%		\addplot [dashed] coordinates {(0.9402985074626866,-1) (0.9402985074626866,0.14569054019826758)};
		\addplot [] coordinates {(1,16) (1,-1)};
		\addplot [] coordinates {(0.9402985074626866,5.60425680837996) (0.9402985074626866,6.908718691599656)};
		\addplot [dash pattern=on 4pt off 2pt] coordinates {(0.9402985074626866,0.14569054019826758) (0.9402985074626866,5.60425680837996)};
		\addplot [dash pattern=on 4pt off 2pt] coordinates {(0.9402985074626866,6.908718691599656) (0.9402985074626866,7.962863824636424)};
		%				\node[anchor=south, text=blue] at (axis cs:0.4,0.53) {$f_1(U)$};
		%				\node[anchor=south, text=orange] at (axis cs:0.4,0.1) {$f_2(U)$};
	\end{axis}
\end{tikzpicture}

==> min_bounds_of_mes.tex <==
\begin{subfigure}{0.5\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			xlabel={$\lambda_0$},
			ylabel={$\mathrm{MES}_{0.95}(X_1, S)$},
			xmin=0.1, xmax=2.2,
			ymin=0.55, ymax=4.15,
			axis x line=bottom,
			axis y line=left,
			width=\linewidth,
			height=\textwidth,
			xlabel style={at={(current axis.south)}, below=5mm},
			ylabel style={at={(axis description cs:-0.1,0.5)}, anchor=south},
			legend style={at={(0.93,0.93)}}
			]
			\addplot[dashed] coordinates {
				(0.1, 3.6324838850490817)
				(0.12020202020202021, 3.5669747076811995)
				(0.14040404040404042, 3.5037864931961473)
				(0.1606060606060606, 3.4427980424877718)
				(0.1808080808080808, 3.383896450657357)
				(0.20101010101010103, 3.3269764094351975)
				(0.22121212121212122, 3.2719395788407364)
				(0.24141414141414144, 3.2186940201940195)
				(0.26161616161616164, 3.1671536836016414)
				(0.28181818181818186, 3.117237943907368)
				(0.3020202020202021, 3.0688711798436383)
				(0.32222222222222224, 3.021982391763522)
				(0.3424242424242424, 2.976504853888977)
				(0.36262626262626263, 2.9323757974932914)
				(0.38282828282828285, 2.8895361218542366)
				(0.40303030303030307, 2.8479301301788698)
				(0.4232323232323233, 2.8075052880187723)
				(0.4434343434343435, 2.7682120019723233)
				(0.4636363636363636, 2.730003416713906)
				(0.48383838383838385, 2.692835228603438)
				(0.5040404040404041, 2.6566655143172935)
				(0.5242424242424243, 2.621454573106991)
				(0.5444444444444445, 2.587164781437835)
				(0.5646464646464647, 2.553760458888606)
				(0.5848484848484848, 2.5212077443074885)
				(0.6050505050505051, 2.4894744813206104)
				(0.6252525252525253, 2.4585301123793974)
				(0.6454545454545455, 2.428345580612922)
				(0.6656565656565657, 2.3988932388225894)
				(0.6858585858585858, 2.370146765020042)
				(0.706060606060606, 2.3420810839659265)
				(0.7262626262626263, 2.3146722942179343)
				(0.7464646464646465, 2.2878976002420184)
				(0.7666666666666667, 2.2617352491815037)
				(0.7868686868686869, 2.2361644719154605)
				(0.8070707070707072, 2.211165428070682)
				(0.8272727272727273, 2.1867191546812883)
				(0.8474747474747475, 2.162807518216758)
				(0.8676767676767677, 2.139413169723337)
				(0.8878787878787879, 2.1165195028456125)
				(0.9080808080808082, 2.094110614514796)
				(0.9282828282828284, 2.0721712681081454)
				(0.9484848484848485, 2.0506868589001814)
				(0.9686868686868687, 2.0296433816410726)
				(0.9888888888888889, 2.0090274001109445)
				(1.0090909090909093, 1.9888260185110356)
				(1.0292929292929294, 1.9690268545636882)
				(1.0494949494949497, 1.9496180142032775)
				(1.0696969696969698, 1.9305880677493654)
				(1.08989898989899, 1.9119260274617929)
				(1.1101010101010103, 1.8936213263850887)
				(1.1303030303030306, 1.8756637983966093)
				(1.1505050505050507, 1.8580436593792624)
				(1.1707070707070708, 1.840751489445533)
				(1.1909090909090911, 1.8237782161449743)
				(1.2111111111111112, 1.8071150985922566)
				(1.2313131313131316, 1.790753712457424)
				(1.2515151515151517, 1.7746859357642213)
				(1.2717171717171718, 1.758903935446176)
				(1.2919191919191921, 1.7434001546136844)
				(1.3121212121212122, 1.7281673004886193)
				(1.3323232323232326, 1.713198332965981)
				(1.3525252525252527, 1.698486453764899)
				(1.372727272727273, 1.6840250961338652)
				(1.3929292929292931, 1.6698079150774379)
				(1.4131313131313132, 1.6558287780738594)
				(1.4333333333333336, 1.6420817562550643)
				(1.4535353535353537, 1.6285611160224167)
				(1.473737373737374, 1.6152613110732745)
				(1.4939393939393941, 1.602176974815087)
				(1.5141414141414145, 1.5893029131452188)
				(1.5343434343434346, 1.5766340975761057)
				(1.5545454545454547, 1.5641656586866153)
				(1.574747474747475, 1.5518928798816987)
				(1.5949494949494951, 1.5398111914435382)
				(1.6151515151515154, 1.5279161648584203)
				(1.6353535353535356, 1.516203507404542)
				(1.6555555555555557, 1.504669056986858)
				(1.675757575757576, 1.493308777205908)
				(1.6959595959595961, 1.4821187526483515)
				(1.7161616161616164, 1.4710951843876718)
				(1.7363636363636366, 1.4602343856841824)
				(1.7565656565656569, 1.4495327778741112)
				(1.776767676767677, 1.438986886438141)
				(1.796969696969697, 1.4285933372403214)
				(1.8171717171717174, 1.4183488529288093)
				(1.8373737373737375, 1.4082502494903701)
				(1.8575757575757579, 1.398294432951025)
				(1.877777777777778, 1.388478396215672)
				(1.8979797979797983, 1.3787992160398919)
				(1.9181818181818184, 1.3692540501275354)
				(1.9383838383838385, 1.3598401343480404)
				(1.9585858585858589, 1.3505547800677535)
				(1.978787878787879, 1.341395371589844)
				(1.9989898989898993, 1.3323593636976927)
				(2.019191919191919, 1.3234442792969054)
				(2.0393939393939395, 1.3146477071513625)
				(2.05959595959596, 1.3059672997089633)
				(2.0797979797979798, 1.2974007710129387)
				(2.1, 1.2889458946948353)
				
			};
			\addlegendentry{$M_1(0.95)=M^f_1(0.95)$}
			\addplot[dotted] coordinates {
				(0.1, 3.415552667083784)
				(0.12020202020202021, 3.290593062498825)
				(0.14040404040404042, 3.20082488138276)
				(0.1606060606060606, 3.066305369147141)
				(0.1808080808080808, 2.9777632027868997)
				(0.20101010101010103, 2.874146422013216)
				(0.22121212121212122, 2.782861160907112)
				(0.24141414141414144, 2.66521950328885)
				(0.26161616161616164, 2.5669745243061812)
				(0.28181818181818186, 2.502495186564061)
				(0.3020202020202021, 2.381402038555184)
				(0.32222222222222224, 2.283638163836871)
				(0.3424242424242424, 2.18568192441874)
				(0.36262626262626263, 2.1237287217687624)
				(0.38282828282828285, 2.039374010610369)
				(0.40303030303030307, 1.975200973561743)
				(0.4232323232323233, 1.9126520952238104)
				(0.4434343434343435, 1.8718331613334827)
				(0.4636363636363636, 1.8299723700029813)
				(0.48383838383838385, 1.8057666520112012)
				(0.5040404040404041, 1.7505051570340264)
				(0.5242424242424243, 1.7051589871755304)
				(0.5444444444444445, 1.6739966458521767)
				(0.5646464646464647, 1.6397495157180846)
				(0.5848484848484848, 1.6560635029377169)
				(0.6050505050505051, 1.6071857390331163)
				(0.6252525252525253, 1.555185441496674)
				(0.6454545454545455, 1.5137922137420767)
				(0.6656565656565657, 1.527795352991224)
				(0.6858585858585858, 1.4765293898507017)
				(0.706060606060606, 1.4574033055736404)
				(0.7262626262626263, 1.4271750211781329)
				(0.7464646464646465, 1.4122902441712388)
				(0.7666666666666667, 1.3901861481399287)
				(0.7868686868686869, 1.37671787733869)
				(0.8070707070707072, 1.3721699978632904)
				(0.8272727272727273, 1.3192231933685692)
				(0.8474747474747475, 1.340048132975227)
				(0.8676767676767677, 1.334452345520572)
				(0.8878787878787879, 1.3546044761301095)
				(0.9080808080808082, 1.295414913179938)
				(0.9282828282828284, 1.2658373338576248)
				(0.9484848484848485, 1.2514877666382933)
				(0.9686868686868687, 1.249054788585574)
				(0.9888888888888889, 1.2144534841725914)
				(1.0090909090909093, 1.2294189161796234)
				(1.0292929292929294, 1.1905978312830798)
				(1.0494949494949497, 1.1771397654415363)
				(1.0696969696969698, 1.1800848578886278)
				(1.08989898989899, 1.151475883866779)
				(1.1101010101010103, 1.142832504653024)
				(1.1303030303030306, 1.1237682636239072)
				(1.1505050505050507, 1.139193585635389)
				(1.1707070707070708, 1.1308036178460878)
				(1.1909090909090911, 1.1079834777845667)
				(1.2111111111111112, 1.0956961986692009)
				(1.2313131313131316, 1.091732810092857)
				(1.2515151515151517, 1.0292642673919286)
				(1.2717171717171718, 1.0298170132415805)
				(1.2919191919191921, 1.0117169436473599)
				(1.3121212121212122, 1.039534487659993)
				(1.3323232323232326, 1.044585068940409)
				(1.3525252525252527, 1.0233387662990068)
				(1.372727272727273, 1.015142783210046)
				(1.3929292929292931, 1.011030683342884)
				(1.4131313131313132, 0.9718956024251489)
				(1.4333333333333336, 0.9670815572064515)
				(1.4535353535353537, 0.9805432744257913)
				(1.473737373737374, 0.9902682582534444)
				(1.4939393939393941, 0.947181157712836)
				(1.5141414141414145, 0.9648993827230812)
				(1.5343434343434346, 0.9425361771926415)
				(1.5545454545454547, 0.9160585694480098)
				(1.574747474747475, 0.9383443839258975)
				(1.5949494949494951, 0.9190466866732824)
				(1.6151515151515154, 0.9264664605437823)
				(1.6353535353535356, 0.9020675495653487)
				(1.6555555555555557, 0.8991001203616088)
				(1.675757575757576, 0.8686583488004624)
				(1.6959595959595961, 0.8885677939706554)
				(1.7161616161616164, 0.8669852127737562)
				(1.7363636363636366, 0.8841421723184336)
				(1.7565656565656569, 0.8524812353407897)
				(1.776767676767677, 0.8395611339002303)
				(1.796969696969697, 0.8394240175240544)
				(1.8171717171717174, 0.8693591291903154)
				(1.8373737373737375, 0.8452806260414615)
				(1.8575757575757579, 0.8538003136457842)
				(1.877777777777778, 0.8231401790605208)
				(1.8979797979797983, 0.8319355990901799)
				(1.9181818181818184, 0.8051450508253492)
				(1.9383838383838385, 0.8110032171721137)
				(1.9585858585858589, 0.8090873694451722)
				(1.978787878787879, 0.8117155680346112)
				(1.9989898989898993, 0.7893499861432433)
				(2.019191919191919, 0.785786988224672)
				(2.0393939393939395, 0.7805964200323229)
				(2.05959595959596, 0.7789606989727512)
				(2.0797979797979798, 0.7746327309465584)
				(2.1, 0.7571551283148598)
			};
			\addlegendentry{$m^f_1(0.95)$}
			\addplot [] coordinates {(0.1, 2.1361670368749093)
				(0.1, 2.1361670368749093)
				(0.12020202020202021, 2.0976428342261277)
				(0.14040404040404042, 2.06048352803966)
				(0.1606060606060606, 2.024617844348804)
				(0.1808080808080808, 1.9899793867893725)
				(0.20101010101010103, 1.9565062263723931)
				(0.22121212121212122, 1.9241405319741733)
				(0.24141414141414144, 1.8928282369054314)
				(0.26161616161616164, 1.8625187375154328)
				(0.28181818181818186, 1.8331646202969074)
				(0.3020202020202021, 1.8047214143962573)
				(0.32222222222222224, 1.7771473668118989)
				(0.3424242424242424, 1.7504032378907264)
				(0.36262626262626263, 1.7244521150161425)
				(0.38282828282828285, 1.6992592426273014)
				(0.40303030303030307, 1.6747918669235244)
				(0.4232323232323233, 1.651019093794731)
				(0.4434343434343435, 1.6279117586821383)
				(0.4636363636363636, 1.6054423072165465)
				(0.48383838383838385, 1.5835846856070632)
				(0.5040404040404041, 1.5623142398635164)
				(0.5242424242424243, 1.5416076230329858)
				(0.5444444444444445, 1.5214427097166618)
				(0.5646464646464647, 1.5017985172090225)
				(0.5848484848484848, 1.4826551326684356)
				(0.6050505050505051, 1.4639936457877756)
				(0.6252525252525253, 1.4457960864864985)
				(0.6454545454545455, 1.4280453671926188)
				(0.6656565656565657, 1.4107252293249093)
				(0.6858585858585858, 1.3938201936229933)
				(0.706060606060606, 1.3773155140063802)
				(0.7262626262626263, 1.361197134673362)
				(0.7464646464646465, 1.3454516501774296)
				(0.7666666666666667, 1.3300662682428677)
				(0.7868686868686869, 1.315028775102756)
				(0.8070707070707072, 1.300327503161976)
				(0.8272727272727273, 1.2859513008052936)
				(0.8474747474747475, 1.2718895041863179)
				(0.8676767676767677, 1.2581319108473636)
				(0.8878787878787879, 1.2446687550330526)
				(0.9080808080808082, 1.2314906845721418)
				(0.9282828282828284, 1.218588739212559)
				(0.9484848484848485, 1.2059543303041866)
				(0.9686868686868687, 1.1935792217325683)
				(0.9888888888888889, 1.1814555120146144)
				(1.0090909090909093, 1.1695756174744973)
				(1.0292929292929294, 1.1579322564244776)
				(1.0494949494949497, 1.1465184342813088)
				(1.0696969696969698, 1.1353274295543072)
				(1.08989898989899, 1.1243527806460973)
				(1.1101010101010103, 1.113588273411573)
				(1.1303030303030306, 1.1030279294247394)
				(1.1505050505050507, 1.0926659949068933)
				(1.1707070707070708, 1.082496930273046)
				(1.1909090909090911, 1.0725154002566968)
				(1.2111111111111112, 1.0627162645759596)
				(1.2313131313131316, 1.0530945691067342)
				(1.2515151515151517, 1.043645537531079)
				(1.2717171717171718, 1.034364563431203)
				(1.2919191919191921, 1.0252472028015758)
				(1.3121212121212122, 1.0162891669535934)
				(1.3323232323232326, 1.0074863157889888)
				(1.3525252525252527, 0.9988346514198265)
				(1.372727272727273, 0.9903303121144212)
				(1.3929292929292931, 0.9819695665499265)
				(1.4131313131313132, 0.9737488083536103)
				(1.4333333333333336, 0.9656645509160546)
				(1.4535353535353537, 0.957713422460591)
				(1.473737373737374, 0.9498921613543385)
				(1.4939393939393941, 0.9421976116471349)
				(1.5141414141414145, 0.9346267188255424)
				(1.5343434343434346, 0.9271765257699386)
				(1.5545454545454547, 0.9198441689034303)
				(1.574747474747475, 0.9126268745220776)
				(1.5949494949494951, 0.9055219552965261)
				(1.6151515151515154, 0.898526806935796)
				(1.6353535353535356, 0.8916389050045135)
				(1.6555555555555557, 0.8848558018854222)
				(1.675757575757576, 0.8781751238794925)
				(1.6959595959595961, 0.8715945684364091)
				(1.7161616161616164, 0.8651119015086557)
				(1.7363636363636366, 0.8587249550228038)
				(1.7565656565656569, 0.8524316244619917)
				(1.776767676767677, 0.846229866553938)
				(1.796969696969697, 0.8401176970591463)
				(1.8171717171717174, 0.834093188654276)
				(1.8373737373737375, 0.8281544689059365)
				(1.8575757575757579, 0.822299718330426)
				(1.877777777777778, 0.8165271685351967)
				(1.8979797979797983, 0.8108351004380536)
				(1.9181818181818184, 0.8052218425603239)
				(1.9383838383838385, 0.7996857693904349)
				(1.9585858585858589, 0.7942252998145359)
				(1.978787878787879, 0.7888388956109785)
				(1.9989898989898993, 0.7835250600056501)
				(2.019191919191919, 0.7782823362853047)
				(2.0393939393939395, 0.7731093064661932)
				(2.05959595959596, 0.7680045900154426)
				(2.0797979797979798, 0.7629668426227536)
				(2.1, 0.7579947550201289)
				
			};
			\addlegendentry{$m_1(0.95)$}
			\addplot [] coordinates {(2.1,0.55) (2.1,4)};
			\addplot [] coordinates {(0.1,4) (2.1,4)};
		\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			xlabel={$\lambda_0$},
			ylabel={$\delta_{1,0.95}$},
			xmin=0.1, xmax=2.2,
			ymin=0, ymax=1.05,
			axis x line=bottom,
			axis y line=left,
			width=\linewidth,
			height=\textwidth,
			xlabel style={at={(current axis.south)}, below=5mm},
			ylabel style={rotate=-90,at={(current axis.west)}, xshift=-5mm}
			]
			\addplot[] coordinates {
				(0.1, 0.8550232069965662)
				(0.12020202020202021, 0.8118997823599412)
				(0.14040404040404042, 0.7900914644206116)
				(0.1606060606060606, 0.7345240937402102)
				(0.1808080808080808, 0.7086388721410176)
				(0.20101010101010103, 0.6695805621907283)
				(0.22121212121212122, 0.6371280874024503)
				(0.24141414141414144, 0.5825561501916366)
				(0.26161616161616164, 0.5399639101375098)
				(0.28181818181818186, 0.5212557211181524)
				(0.3020202020202021, 0.45618062030398754)
				(0.32222222222222224, 0.4068738321727856)
				(0.3424242424242424, 0.35501028695213355)
				(0.36262626262626263, 0.33054787528778606)
				(0.38282828282828285, 0.28574424482139515)
				(0.40303030303030307, 0.2560730615030937)
				(0.4232323232323233, 0.22623097684674498)
				(0.4434343434343435, 0.2139098049716639)
				(0.4636363636363636, 0.19966017043466144)
				(0.48383838383838385, 0.2002991729929351)
				(0.5040404040404041, 0.17196573126342973)
				(0.5242424242424243, 0.15145791181920354)
				(0.5444444444444445, 0.14314607924853773)
				(0.5646464646464647, 0.13113687201345592)
				(0.5848484848484848, 0.16697119464714127)
				(0.6050505050505051, 0.13963409971570928)
				(0.6252525252525253, 0.10801390317041037)
				(0.6454545454545455, 0.08572111192125587)
				(0.6656565656565657, 0.11847188184712187)
				(0.6858585858585858, 0.08471468323284281)
				(0.706060606060606, 0.08301269661874267)
				(0.7262626262626263, 0.06919727886386173)
				(0.7464646464646465, 0.07092034719787221)
				(0.7666666666666667, 0.06452922779128223)
				(0.7868686868686869, 0.06697069981045078)
				(0.8070707070707072, 0.07887516838796005)
				(0.8272727272727273, 0.03693725572033568)
				(0.8474747474747475, 0.07650381709150211)
				(0.8676767676767677, 0.08660167671164465)
				(0.8878787878787879, 0.12609465711061363)
				(0.9080808080808082, 0.07410474345526163)
				(0.9282828282828284, 0.05535328224934355)
				(0.9484848484848485, 0.053902785547735976)
				(0.9686868686868687, 0.06635324119033736)
				(0.9888888888888889, 0.03987323957303868)
				(1.0090909090909093, 0.07304640758113845)
				(1.0292929292929294, 0.04027344644329112)
				(1.0494949494949497, 0.03812893435108344)
				(1.0696969696969698, 0.056280200709924566)
				(1.08989898989899, 0.034438832616960124)
				(1.1101010101010103, 0.037491015451167176)
				(1.1303030303030306, 0.026843607748584852)
				(1.1505050505050507, 0.060790369105650055)
				(1.1707070707070708, 0.06370774430391923)
				(1.1909090909090911, 0.04721127783481904)
				(1.2111111111111112, 0.04430411841902382)
				(1.2313131313131316, 0.05237953238214499)
				(1.2515151515151517, -0.019672332984481455)
				(1.2717171717171718, -0.0062764707692497534)
				(1.2919191919191921, -0.018840358617304487)
				(1.3121212121212122, 0.032653511340443364)
				(1.3323232323232326, 0.052569252398200095)
				(1.3525252525252527, 0.03502329987151909)
				(1.372727272727273, 0.035768570943917055)
				(1.3929292929292931, 0.042249922318477795)
				(1.4131313131313132, -0.002716992157417275)
				(1.4333333333333336, 0.0020948702652924256)
				(1.4535353535353537, 0.03403134896981841)
				(1.473737373737374, 0.06068224971981573)
				(1.4939393939393941, 0.007551063478378528)
				(1.5141414141414145, 0.0462406670048503)
				(1.5343434343434346, 0.023649968973318947)
				(1.5545454545454547, -0.00587532701523652)
				(1.574747474747475, 0.040229746597196914)
				(1.5949494949494951, 0.021322656299375686)
				(1.6151515151515154, 0.04439168418767758)
				(1.6353535353535356, 0.016697463354088393)
				(1.6555555555555557, 0.022981629319714036)
				(1.675757575757576, -0.015471068811740096)
				(1.6959595959595961, 0.027801069921833066)
				(1.7161616161616164, 0.0030913579929142676)
				(1.7363636363636366, 0.04225572534695399)
				(1.7565656565656569, 8.308622168029522e-05)
				(1.776767676767677, -0.011250364702573012)
				(1.796969696969697, -0.0011787735765551588)
				(1.8171717171717174, 0.06036045979944238)
				(1.8373737373737375, 0.029522981736344933)
				(1.8575757575757579, 0.05468903536051939)
				(1.877777777777778, 0.011562193077446326)
				(1.8979797979797983, 0.03715111231942414)
				(1.9181818181818184, -0.00013614778366299873)
				(1.9383838383838385, 0.02020415887062721)
				(1.9585858585858589, 0.026714510300391958)
				(1.978787878787879, 0.04140150992368008)
				(1.9989898989898993, 0.010613269065742559)
				(2.019191919191919, 0.013765913111817407)
				(2.0393939393939395, 0.01382563740014875)
				(2.05959595959596, 0.02036592641068058)
				(2.0797979797979798, 0.021828494981493085)
				(2.1, -0.0015813634109225205)
				
			};
			\addplot [] coordinates {(0.1,1) (2.1,1)};
			\addplot [] coordinates {(2.1,0) (2.1,1)};
		\end{axis}
	\end{tikzpicture}
\end{subfigure}
